An unfitted finite element method with direct extension stabilization for time-harmonic Maxwell problems on smooth domains

We propose an unfitted finite element method for numerically solving the time-harmonic Maxwell equations on a smooth domain. The model problem involves a Lagrangian multiplier to relax the divergence constraint of the vector unknown. The embedded boundary of the domain is allowed to cut through the background mesh arbitrarily. The unfitted scheme is based on a mixed interior penalty formulation, where Nitsche penalty method is applied to enforce the boundary condition in a weak sense, and a penalty stabilization technique is adopted based on a local direct extension operator to ensure the stability for cut elements. We prove the inf-sup stability and obtain optimal convergence rates under the energy norm and the $L^2$ norm for both the vector unknown and the Lagrangian multiplier. Numerical examples in both two and three dimensions are presented to illustrate the accuracy of the method.

==> figure/MThO.tex <==
\draw[thick,black] (-0.382157684153018, -0.773905059665795) -- (-0.537841429409152, -0.531849970427449);
\draw[thick,black] (-0.779746463376391, -0.381850535970891) -- (-0.537841429409152, -0.531849970427449);
\draw[thick,black] (-0.382157684153018, -0.773905059665795) -- (-0.248790660786261, -0.54133196694925);
\draw[thick,black] (-0.248790660786261, -0.54133196694925) -- (-0.537841429409152, -0.531849970427449);
\draw[thick,black] (-0.537841429409152, -0.531849970427449) -- (-0.560978438893823, -0.249761130480452);
\draw[thick,black] (-0.779746463376391, -0.381850535970891) -- (-0.560978438893823, -0.249761130480452);
\draw[thick,black] (-0.382157684153018, -0.773905059665795) -- (-0.121484419659432, -0.772815348319155);
\draw[thick,black] (-0.121484419659432, -0.772815348319155) -- (-0.248790660786261, -0.54133196694925);
\draw[thick,red] (-0.248790660786261, -0.54133196694925) -- (-0.359883267329811, -0.344366032636121);
\draw[thick,black] (-0.537841429409152, -0.531849970427449) -- (-0.359883267329811, -0.344366032636121);
\draw[thick,red] (-0.560978438893823, -0.249761130480452) -- (-0.359883267329811, -0.344366032636121);
\draw[thick,black] (-0.779746463376391, -0.381850535970891) -- (-0.781061691895773, -0.124901690607857);
\draw[thick,black] (-0.781061691895773, -0.124901690607857) -- (-0.560978438893823, -0.249761130480452);
\draw[thick,red] (-0.248790660786261, -0.54133196694925) -- (0.0177004170015237, -0.544255677036102);
\draw[thick,black] (-0.121484419659432, -0.772815348319155) -- (0.0177004170015237, -0.544255677036102);
\draw[thick,red] (-0.248790660786261, -0.54133196694925) -- (-0.107626954143423, -0.278230055662683);
\draw[thick,red] (-0.107626954143423, -0.278230055662683) -- (-0.359883267329811, -0.344366032636121);
\draw[thick,red] (-0.560978438893823, -0.249761130480452) -- (-0.342920322624381, -0.117683832282055);
\draw[thick,red] (-0.342920322624381, -0.117683832282055) -- (-0.359883267329811, -0.344366032636121);
\draw[thick,red] (0.0177004170015237, -0.544255677036102) -- (-0.107626954143423, -0.278230055662683);
\draw[thick,red] (-0.563293018573338, 0.0054747714375094) -- (-0.560978438893823, -0.249761130480452);
\draw[thick,black] (-0.781061691895773, -0.124901690607857) -- (-0.563293018573338, 0.0054747714375094);
\draw[thick,black] (0.135292878088702, -0.776216971667676) -- (-0.121484419659432, -0.772815348319155);
\draw[thick,black] (0.135292878088702, -0.776216971667676) -- (0.0177004170015237, -0.544255677036102);
\draw[thick,red] (-0.563293018573338, 0.0054747714375094) -- (-0.342920322624381, -0.117683832282055);
\draw[thick,red] (-0.342920322624381, -0.117683832282055) -- (-0.107626954143423, -0.278230055662683);
\draw[thick,black] (-0.781786565232535, 0.128808479116825) -- (-0.781061691895773, -0.124901690607857);
\draw[thick,black] (-0.781786565232535, 0.128808479116825) -- (-0.563293018573338, 0.0054747714375094);
\draw[thick,red] (0.0177004170015237, -0.544255677036102) -- (0.175135549687018, -0.335796344752495);
\draw[thick,red] (-0.107626954143423, -0.278230055662683) -- (0.175135549687018, -0.335796344752495);
\draw[thick,black] (0.135292878088702, -0.776216971667676) -- (0.275333467482958, -0.559706405591437);
\draw[thick,red] (0.275333467482958, -0.559706405591437) -- (0.0177004170015237, -0.544255677036102);
\draw[thick,red] (-0.116676493503307, 0.0241367458233043) -- (-0.107626954143423, -0.278230055662683);
\draw[thick,red] (-0.116676493503307, 0.0241367458233043) -- (-0.342920322624381, -0.117683832282055);
\draw[thick,red] (0.275333467482958, -0.559706405591437) -- (0.175135549687018, -0.335796344752495);
\draw[thick,red] (-0.347626997416265, 0.140540521171169) -- (-0.342920322624381, -0.117683832282055);
\draw[thick,red] (-0.563293018573338, 0.0054747714375094) -- (-0.347626997416265, 0.140540521171169);
\draw[thick,red] (0.124080191853493, -0.0852677673921695) -- (0.175135549687018, -0.335796344752495);
\draw[thick,red] (0.124080191853493, -0.0852677673921695) -- (-0.107626954143423, -0.278230055662683);
\draw[thick,red] (-0.563293018573338, 0.0054747714375094) -- (-0.564422332984657, 0.259343343146553);
\draw[thick,black] (-0.781786565232535, 0.128808479116825) -- (-0.564422332984657, 0.259343343146553);
\draw[thick,red] (-0.347626997416265, 0.140540521171169) -- (-0.116676493503307, 0.0241367458233043);
\draw[thick,red] (-0.116676493503307, 0.0241367458233043) -- (0.124080191853493, -0.0852677673921695);
\draw[thick,black] (0.135292878088702, -0.776216971667676) -- (0.391182705427417, -0.780112175956884);
\draw[thick,black] (0.391182705427417, -0.780112175956884) -- (0.275333467482958, -0.559706405591437);
\draw[thick,red] (-0.564422332984657, 0.259343343146553) -- (-0.347626997416265, 0.140540521171169);
\draw[thick,red] (0.275333467482958, -0.559706405591437) -- (0.385162228279299, -0.376778300073116);
\draw[thick,red] (0.385162228279299, -0.376778300073116) -- (0.175135549687018, -0.335796344752495);
\draw[thick,black] (-0.781786565232535, 0.128808479116825) -- (-0.781465417127276, 0.384894507863168);
\draw[thick,black] (-0.781465417127276, 0.384894507863168) -- (-0.564422332984657, 0.259343343146553);
\draw[thick,red] (0.357869094917146, -0.17010785009889) -- (0.175135549687018, -0.335796344752495);
\draw[thick,red] (0.357869094917146, -0.17010785009889) -- (0.124080191853493, -0.0852677673921695);
\draw[thick,red] (-0.347626997416265, 0.140540521171169) -- (-0.128508278763163, 0.314566724766591);
\draw[thick,red] (-0.128508278763163, 0.314566724766591) -- (-0.116676493503307, 0.0241367458233043);
\draw[thick,red] (0.357869094917146, -0.17010785009889) -- (0.385162228279299, -0.376778300073116);
\draw[thick,red] (-0.116676493503307, 0.0241367458233043) -- (0.103620018713275, 0.173712551964649);
\draw[thick,red] (0.103620018713275, 0.173712551964649) -- (0.124080191853493, -0.0852677673921695);
\draw[thick,black] (0.275333467482958, -0.559706405591437) -- (0.549050139992521, -0.545200227882501);
\draw[thick,black] (0.391182705427417, -0.780112175956884) -- (0.549050139992521, -0.545200227882501);
\draw[thick,black] (0.549050139992521, -0.545200227882501) -- (0.385162228279299, -0.376778300073116);
\draw[thick,red] (-0.347626997416265, 0.140540521171169) -- (-0.369008110246097, 0.361100706160329);
\draw[thick,red] (-0.564422332984657, 0.259343343146553) -- (-0.369008110246097, 0.361100706160329);
\draw[thick,red] (-0.128508278763163, 0.314566724766591) -- (0.103620018713275, 0.173712551964649);
\draw[thick,red] (-0.369008110246097, 0.361100706160329) -- (-0.128508278763163, 0.314566724766591);
\draw[thick,black] (-0.542734705315655, 0.538361283391085) -- (-0.564422332984657, 0.259343343146553);
\draw[thick,black] (-0.781465417127276, 0.384894507863168) -- (-0.542734705315655, 0.538361283391085);
\draw[thick,red] (0.357869094917146, -0.17010785009889) -- (0.333361513580959, 0.0756353434404953);
\draw[thick,red] (0.333361513580959, 0.0756353434404953) -- (0.124080191853493, -0.0852677673921695);
\draw[thick,red] (0.333361513580959, 0.0756353434404953) -- (0.103620018713275, 0.173712551964649);
\draw[thick,red] (0.569611553039995, -0.273878997000832) -- (0.357869094917146, -0.17010785009889);
\draw[thick,red] (0.569611553039995, -0.273878997000832) -- (0.385162228279299, -0.376778300073116);
\draw[thick,black] (-0.542734705315655, 0.538361283391085) -- (-0.369008110246097, 0.361100706160329);
\draw[thick,black] (0.549050139992521, -0.545200227882501) -- (0.569611553039995, -0.273878997000832);
\draw[thick,red] (0.10200254815809, 0.387500612164097) -- (0.103620018713275, 0.173712551964649);
\draw[thick,red] (-0.128508278763163, 0.314566724766591) -- (0.10200254815809, 0.387500612164097);
\draw[thick,red] (-0.369008110246097, 0.361100706160329) -- (-0.261426535977189, 0.555323032499405);
\draw[thick,red] (-0.128508278763163, 0.314566724766591) -- (-0.261426535977189, 0.555323032499405);
\draw[thick,red] (0.560953630354676, -0.025588244438849) -- (0.357869094917146, -0.17010785009889);
\draw[thick,red] (0.560953630354676, -0.025588244438849) -- (0.333361513580959, 0.0756353434404953);
\draw[thick,red] (0.560953630354676, -0.025588244438849) -- (0.569611553039995, -0.273878997000832);
\draw[thick,black] (-0.542734705315655, 0.538361283391085) -- (-0.261426535977189, 0.555323032499405);
\draw[thick,red] (0.333361513580959, 0.0756353434404953) -- (0.307728221369521, 0.326741794487727);
\draw[thick,red] (0.103620018713275, 0.173712551964649) -- (0.307728221369521, 0.326741794487727);
\draw[thick,red] (0.10200254815809, 0.387500612164097) -- (0.307728221369521, 0.326741794487727);
\draw[thick,red] (-0.0102066510272507, 0.562641672199419) -- (0.10200254815809, 0.387500612164097);
\draw[thick,red] (-0.0102066510272507, 0.562641672199419) -- (-0.128508278763163, 0.314566724766591);
\draw[thick,black] (0.783580707572831, -0.390330489785009) -- (0.549050139992521, -0.545200227882501);
\draw[thick,black] (0.783580707572831, -0.390330489785009) -- (0.569611553039995, -0.273878997000832);
\draw[thick,red] (-0.0102066510272507, 0.562641672199419) -- (-0.261426535977189, 0.555323032499405);
\draw[thick,black] (-0.386909265341388, 0.77824083605317) -- (-0.542734705315655, 0.538361283391085);
\draw[thick,black] (-0.386909265341388, 0.77824083605317) -- (-0.261426535977189, 0.555323032499405);
\draw[thick,red] (0.333361513580959, 0.0756353434404953) -- (0.546144302841557, 0.233481419725369);
\draw[thick,red] (0.560953630354676, -0.025588244438849) -- (0.546144302841557, 0.233481419725369);
\draw[thick,red] (0.546144302841557, 0.233481419725369) -- (0.307728221369521, 0.326741794487727);
\draw[thick,black] (0.781846185748572, -0.136982651361274) -- (0.560953630354676, -0.025588244438849);
\draw[thick,black] (0.781846185748572, -0.136982651361274) -- (0.569611553039995, -0.273878997000832);
\draw[thick,black] (0.783580707572831, -0.390330489785009) -- (0.781846185748572, -0.136982651361274);
\draw[thick,red] (0.236930970423955, 0.560587244578485) -- (0.307728221369521, 0.326741794487727);
\draw[thick,red] (0.236930970423955, 0.560587244578485) -- (0.10200254815809, 0.387500612164097);
\draw[thick,red] (-0.0102066510272507, 0.562641672199419) -- (0.236930970423955, 0.560587244578485);
\draw[thick,black] (-0.131289272826164, 0.779199606094093) -- (-0.0102066510272507, 0.562641672199419);
\draw[thick,black] (-0.131289272826164, 0.779199606094093) -- (-0.261426535977189, 0.555323032499405);
\draw[thick,black] (-0.131289272826164, 0.779199606094093) -- (-0.386909265341388, 0.77824083605317);
\draw[thick,black] (0.777113242223327, 0.11653278403776) -- (0.546144302841557, 0.233481419725369);
\draw[thick,black] (0.777113242223327, 0.11653278403776) -- (0.560953630354676, -0.025588244438849);
\draw[thick,black] (0.777113242223327, 0.11653278403776) -- (0.781846185748572, -0.136982651361274);
\draw[thick,black] (0.52371762066451, 0.529079093712576) -- (0.546144302841557, 0.233481419725369);
\draw[thick,black] (0.52371762066451, 0.529079093712576) -- (0.307728221369521, 0.326741794487727);
\draw[thick,black] (0.52371762066451, 0.529079093712576) -- (0.236930970423955, 0.560587244578485);
\draw[thick,black] (0.120497603657226, 0.779956765113916) -- (-0.0102066510272507, 0.562641672199419);
\draw[thick,black] (0.120497603657226, 0.779956765113916) -- (0.236930970423955, 0.560587244578485);
\draw[thick,black] (-0.131289272826164, 0.779199606094093) -- (0.120497603657226, 0.779956765113916);
\draw[thick,black] (0.777113242223327, 0.11653278403776) -- (0.773537871798102, 0.376915168183643);
\draw[thick,black] (0.773537871798102, 0.376915168183643) -- (0.546144302841557, 0.233481419725369);
\draw[thick,black] (0.773537871798102, 0.376915168183643) -- (0.52371762066451, 0.529079093712576);
\draw[thick,black] (0.376962541763342, 0.777611121023739) -- (0.52371762066451, 0.529079093712576);
\draw[thick,black] (0.376962541763342, 0.777611121023739) -- (0.236930970423955, 0.560587244578485);
\draw[thick,black] (0.376962541763342, 0.777611121023739) -- (0.120497603657226, 0.779956765113916);
\draw[thick,black, dashed] (-1, -1) -- (-0.75, -1);
\draw[thick,black, dashed] (-0.75, -1) -- (-0.836467223233806, -0.835835473621836);
\draw[thick,black, dashed] (-1, -1) -- (-0.836467223233806, -0.835835473621836);
\draw[thick,black, dashed] (-1, -1) -- (-1, -0.75);
\draw[thick,black, dashed] (-1, -0.75) -- (-0.836467223233806, -0.835835473621836);
\draw[thick,black, dashed] (-0.75, -1) -- (-0.634149994702113, -0.795922430959308);
\draw[thick,black, dashed] (-0.634149994702113, -0.795922430959308) -- (-0.836467223233806, -0.835835473621836);
\draw[thick,black, dashed] (-0.798086717300346, -0.632777910908567) -- (-0.836467223233806, -0.835835473621836);
\draw[thick,black, dashed] (-1, -0.75) -- (-0.798086717300346, -0.632777910908567);
\draw[thick,black, dashed] (-0.798086717300346, -0.632777910908567) -- (-0.634149994702113, -0.795922430959308);
\draw[thick,black, dashed] (-0.5, -1) -- (-0.634149994702113, -0.795922430959308);
\draw[thick,black, dashed] (-0.75, -1) -- (-0.5, -1);
\draw[thick,black, dashed] (-1, -0.5) -- (-0.798086717300346, -0.632777910908567);
\draw[thick,black, dashed] (-1, -0.5) -- (-1, -0.75);
\draw[thick,black, dashed] (-0.634149994702113, -0.795922430959308) -- (-0.537841429409152, -0.531849970427449);
\draw[thick,black, dashed] (-0.798086717300346, -0.632777910908567) -- (-0.537841429409152, -0.531849970427449);
\draw[thick,black, dashed] (-0.5, -1) -- (-0.382157684153018, -0.773905059665795);
\draw[thick,black, dashed] (-0.382157684153018, -0.773905059665795) -- (-0.634149994702113, -0.795922430959308);
\draw[thick,black, dashed] (-0.779746463376391, -0.381850535970891) -- (-0.798086717300346, -0.632777910908567);
\draw[thick,black, dashed] (-1, -0.5) -- (-0.779746463376391, -0.381850535970891);
\draw[thick,black, dashed] (-0.25, -1) -- (-0.382157684153018, -0.773905059665795);
\draw[thick,black, dashed] (-0.5, -1) -- (-0.25, -1);
\draw[thick,black, dashed] (-1, -0.25) -- (-0.779746463376391, -0.381850535970891);
\draw[thick,black, dashed] (-1, -0.25) -- (-1, -0.5);
\draw[thick,black, dashed] (-0.25, -1) -- (-0.121484419659432, -0.772815348319155);
\draw[thick,black, dashed] (-1, -0.25) -- (-0.781061691895773, -0.124901690607857);
\draw[thick,black, dashed] (-0.25, -1) -- (0, -1);
\draw[thick,black, dashed] (0, -1) -- (-0.121484419659432, -0.772815348319155);
\draw[thick,black, dashed] (-1, 0) -- (-1, -0.25);
\draw[thick,black, dashed] (-1, 0) -- (-0.781061691895773, -0.124901690607857);
\draw[thick,black, dashed] (0, -1) -- (0.135292878088702, -0.776216971667676);
\draw[thick,black, dashed] (-1, 0) -- (-0.781786565232535, 0.128808479116825);
\draw[thick,black, dashed] (0, -1) -- (0.25, -1);
\draw[thick,black, dashed] (0.25, -1) -- (0.135292878088702, -0.776216971667676);
\draw[thick,black, dashed] (-1, 0.25) -- (-1, 0);
\draw[thick,black, dashed] (-1, 0.25) -- (-0.781786565232535, 0.128808479116825);
\draw[thick,black, dashed] (0.25, -1) -- (0.391182705427417, -0.780112175956884);
\draw[thick,black, dashed] (-1, 0.25) -- (-0.781465417127276, 0.384894507863168);
\draw[thick,black, dashed] (0.5, -1) -- (0.391182705427417, -0.780112175956884);
\draw[thick,black, dashed] (0.25, -1) -- (0.5, -1);
\draw[thick,black, dashed] (-1, 0.5) -- (-1, 0.25);
\draw[thick,black, dashed] (-1, 0.5) -- (-0.781465417127276, 0.384894507863168);
\draw[thick,black, dashed] (0.5, -1) -- (0.638179283794132, -0.799848307883746);
\draw[thick,black, dashed] (0.638179283794132, -0.799848307883746) -- (0.391182705427417, -0.780112175956884);
\draw[thick,black, dashed] (0.638179283794132, -0.799848307883746) -- (0.549050139992521, -0.545200227882501);
\draw[thick,black, dashed] (-0.781465417127276, 0.384894507863168) -- (-0.799585560263778, 0.634401651178708);
\draw[thick,black, dashed] (-1, 0.5) -- (-0.799585560263778, 0.634401651178708);
\draw[thick,black, dashed] (-0.799585560263778, 0.634401651178708) -- (-0.542734705315655, 0.538361283391085);
\draw[thick,black, dashed] (0.5, -1) -- (0.75, -1);
\draw[thick,black, dashed] (0.75, -1) -- (0.638179283794132, -0.799848307883746);
\draw[thick,black, dashed] (0.638179283794132, -0.799848307883746) -- (0.801388842351196, -0.637002352482793);
\draw[thick,black, dashed] (0.801388842351196, -0.637002352482793) -- (0.549050139992521, -0.545200227882501);
\draw[thick,black, dashed] (-1, 0.75) -- (-0.799585560263778, 0.634401651178708);
\draw[thick,black, dashed] (-1, 0.75) -- (-1, 0.5);
\draw[thick,black, dashed] (-0.636068817238892, 0.797745221971755) -- (-0.799585560263778, 0.634401651178708);
\draw[thick,black, dashed] (-0.636068817238892, 0.797745221971755) -- (-0.542734705315655, 0.538361283391085);
\draw[thick,black, dashed] (0.783580707572831, -0.390330489785009) -- (0.801388842351196, -0.637002352482793);
\draw[thick,black, dashed] (-0.636068817238892, 0.797745221971755) -- (-0.386909265341388, 0.77824083605317);
\draw[thick,black, dashed] (0.75, -1) -- (0.8378857266436, -0.837315855252821);
\draw[thick,black, dashed] (0.638179283794132, -0.799848307883746) -- (0.8378857266436, -0.837315855252821);
\draw[thick,black, dashed] (0.801388842351196, -0.637002352482793) -- (0.8378857266436, -0.837315855252821);
\draw[thick,black, dashed] (-1, 0.75) -- (-0.837138133093728, 0.836359971033436);
\draw[thick,black, dashed] (-0.799585560263778, 0.634401651178708) -- (-0.837138133093728, 0.836359971033436);
\draw[thick,black, dashed] (-0.636068817238892, 0.797745221971755) -- (-0.837138133093728, 0.836359971033436);
\draw[thick,black, dashed] (1, -0.5) -- (0.783580707572831, -0.390330489785009);
\draw[thick,black, dashed] (1, -0.5) -- (0.801388842351196, -0.637002352482793);
\draw[thick,black, dashed] (0.75, -1) -- (1, -1);
\draw[thick,black, dashed] (1, -1) -- (0.8378857266436, -0.837315855252821);
\draw[thick,black, dashed] (1, -0.25) -- (0.783580707572831, -0.390330489785009);
\draw[thick,black, dashed] (1, -0.25) -- (0.781846185748572, -0.136982651361274);
\draw[thick,black, dashed] (-0.5, 1) -- (-0.636068817238892, 0.797745221971755);
\draw[thick,black, dashed] (-0.5, 1) -- (-0.386909265341388, 0.77824083605317);
\draw[thick,black, dashed] (1, -0.75) -- (0.8378857266436, -0.837315855252821);
\draw[thick,black, dashed] (1, -0.75) -- (0.801388842351196, -0.637002352482793);
\draw[thick,black, dashed] (1, -0.5) -- (1, -0.25);
\draw[thick,black, dashed] (1, -0.75) -- (1, -0.5);
\draw[thick,black, dashed] (-1, 1) -- (-1, 0.75);
\draw[thick,black, dashed] (-1, 1) -- (-0.837138133093728, 0.836359971033436);
\draw[thick,black, dashed] (-0.25, 1) -- (-0.131289272826164, 0.779199606094093);
\draw[thick,black, dashed] (-0.25, 1) -- (-0.386909265341388, 0.77824083605317);
\draw[thick,black, dashed] (-0.75, 1) -- (-0.837138133093728, 0.836359971033436);
\draw[thick,black, dashed] (-0.75, 1) -- (-0.636068817238892, 0.797745221971755);
\draw[thick,black, dashed] (1, -1) -- (1, -0.75);
\draw[thick,black, dashed] (-0.5, 1) -- (-0.75, 1);
\draw[thick,black, dashed] (-0.25, 1) -- (-0.5, 1);
\draw[thick,black, dashed] (1, 0) -- (0.777113242223327, 0.11653278403776);
\draw[thick,black, dashed] (1, 0) -- (0.781846185748572, -0.136982651361274);
\draw[thick,black, dashed] (1, -0.25) -- (1, 0);
\draw[thick,black, dashed] (-0.75, 1) -- (-1, 1);
\draw[thick,black, dashed] (0, 1) -- (-0.131289272826164, 0.779199606094093);
\draw[thick,black, dashed] (0, 1) -- (0.120497603657226, 0.779956765113916);
\draw[thick,black, dashed] (0, 1) -- (-0.25, 1);
\draw[thick,black, dashed] (1, 0.25) -- (0.777113242223327, 0.11653278403776);
\draw[thick,black, dashed] (1, 0.25) -- (0.773537871798102, 0.376915168183643);
\draw[thick,black, dashed] (1, 0) -- (1, 0.25);
\draw[thick,black, dashed] (0.793751574528564, 0.631311670078622) -- (0.773537871798102, 0.376915168183643);
\draw[thick,black, dashed] (0.793751574528564, 0.631311670078622) -- (0.52371762066451, 0.529079093712576);
\draw[thick,black, dashed] (0.376962541763342, 0.777611121023739) -- (0.629959687022553, 0.795677075954527);
\draw[thick,black, dashed] (0.629959687022553, 0.795677075954527) -- (0.52371762066451, 0.529079093712576);
\draw[thick,black, dashed] (0.793751574528564, 0.631311670078622) -- (0.629959687022553, 0.795677075954527);
\draw[thick,black, dashed] (0.25, 1) -- (0.376962541763342, 0.777611121023739);
\draw[thick,black, dashed] (0.25, 1) -- (0.120497603657226, 0.779956765113916);
\draw[thick,black, dashed] (0.25, 1) -- (0, 1);
\draw[thick,black, dashed] (1, 0.5) -- (0.773537871798102, 0.376915168183643);
\draw[thick,black, dashed] (1, 0.25) -- (1, 0.5);
\draw[thick,black, dashed] (1, 0.5) -- (0.793751574528564, 0.631311670078622);
\draw[thick,black, dashed] (0.5, 1) -- (0.376962541763342, 0.777611121023739);
\draw[thick,black, dashed] (0.5, 1) -- (0.629959687022553, 0.795677075954527);
\draw[thick,black, dashed] (0.5, 1) -- (0.25, 1);
\draw[thick,black, dashed] (0.629959687022553, 0.795677075954527) -- (0.834791071925127, 0.835462791865867);
\draw[thick,black, dashed] (0.793751574528564, 0.631311670078622) -- (0.834791071925127, 0.835462791865867);
\draw[thick,black, dashed] (1, 0.5) -- (1, 0.75);
\draw[thick,black, dashed] (1, 0.75) -- (0.793751574528564, 0.631311670078622);
\draw[thick,black, dashed] (1, 0.75) -- (0.834791071925127, 0.835462791865867);
\draw[thick,black, dashed] (0.75, 1) -- (0.629959687022553, 0.795677075954527);
\draw[thick,black, dashed] (0.75, 1) -- (0.5, 1);
\draw[thick,black, dashed] (0.75, 1) -- (0.834791071925127, 0.835462791865867);
\draw[thick,black, dashed] (1, 0.75) -- (1, 1);
\draw[thick,black, dashed] (1, 1) -- (0.834791071925127, 0.835462791865867);
\draw[thick,black, dashed] (1, 1) -- (0.75, 1);


==> figure/MThS.tex <==
\draw[thick,black] (-1, -1) -- (-0.75, -1);
\draw[thick,black] (-0.75, -1) -- (-0.836467223233806, -0.835835473621836);
\draw[thick,black] (-1, -1) -- (-0.836467223233806, -0.835835473621836);
\draw[thick,black] (-1, -1) -- (-1, -0.75);
\draw[thick,black] (-1, -0.75) -- (-0.836467223233806, -0.835835473621836);
\draw[thick,black] (-0.75, -1) -- (-0.634149994702113, -0.795922430959308);
\draw[thick,black] (-0.634149994702113, -0.795922430959308) -- (-0.836467223233806, -0.835835473621836);
\draw[thick,black] (-0.798086717300346, -0.632777910908567) -- (-0.836467223233806, -0.835835473621836);
\draw[thick,black] (-1, -0.75) -- (-0.798086717300346, -0.632777910908567);
\draw[thick,black] (-0.798086717300346, -0.632777910908567) -- (-0.634149994702113, -0.795922430959308);
\draw[thick,black] (-0.5, -1) -- (-0.634149994702113, -0.795922430959308);
\draw[thick,black] (-0.75, -1) -- (-0.5, -1);
\draw[thick,black] (-1, -0.5) -- (-0.798086717300346, -0.632777910908567);
\draw[thick,black] (-1, -0.5) -- (-1, -0.75);
\draw[thick,black] (-0.634149994702113, -0.795922430959308) -- (-0.537841429409152, -0.531849970427449);
\draw[thick,black] (-0.798086717300346, -0.632777910908567) -- (-0.537841429409152, -0.531849970427449);
\draw[thick,black] (-0.5, -1) -- (-0.382157684153018, -0.773905059665795);
\draw[thick,black] (-0.382157684153018, -0.773905059665795) -- (-0.634149994702113, -0.795922430959308);
\draw[thick,black] (-0.382157684153018, -0.773905059665795) -- (-0.537841429409152, -0.531849970427449);
\draw[thick,black] (-0.779746463376391, -0.381850535970891) -- (-0.798086717300346, -0.632777910908567);
\draw[thick,black] (-1, -0.5) -- (-0.779746463376391, -0.381850535970891);
\draw[thick,black] (-0.779746463376391, -0.381850535970891) -- (-0.537841429409152, -0.531849970427449);
\draw[thick,black] (-0.25, -1) -- (-0.382157684153018, -0.773905059665795);
\draw[thick,black] (-0.5, -1) -- (-0.25, -1);
\draw[thick,black] (-1, -0.25) -- (-0.779746463376391, -0.381850535970891);
\draw[thick,black] (-1, -0.25) -- (-1, -0.5);
\draw[thick,black] (-0.382157684153018, -0.773905059665795) -- (-0.248790660786261, -0.54133196694925);
\draw[thick,black] (-0.248790660786261, -0.54133196694925) -- (-0.537841429409152, -0.531849970427449);
\draw[thick,black] (-0.537841429409152, -0.531849970427449) -- (-0.560978438893823, -0.249761130480452);
\draw[thick,black] (-0.779746463376391, -0.381850535970891) -- (-0.560978438893823, -0.249761130480452);
\draw[thick,black] (-0.25, -1) -- (-0.121484419659432, -0.772815348319155);
\draw[thick,black] (-0.382157684153018, -0.773905059665795) -- (-0.121484419659432, -0.772815348319155);
\draw[thick,black] (-0.121484419659432, -0.772815348319155) -- (-0.248790660786261, -0.54133196694925);
\draw[thick,black] (-0.248790660786261, -0.54133196694925) -- (-0.359883267329811, -0.344366032636121);
\draw[thick,black] (-0.537841429409152, -0.531849970427449) -- (-0.359883267329811, -0.344366032636121);
\draw[thick,black] (-0.560978438893823, -0.249761130480452) -- (-0.359883267329811, -0.344366032636121);
\draw[thick,black] (-0.779746463376391, -0.381850535970891) -- (-0.781061691895773, -0.124901690607857);
\draw[thick,black] (-1, -0.25) -- (-0.781061691895773, -0.124901690607857);
\draw[thick,black] (-0.781061691895773, -0.124901690607857) -- (-0.560978438893823, -0.249761130480452);
\draw[thick,black] (-0.25, -1) -- (0, -1);
\draw[thick,black] (0, -1) -- (-0.121484419659432, -0.772815348319155);
\draw[thick,black] (-0.248790660786261, -0.54133196694925) -- (0.0177004170015237, -0.544255677036102);
\draw[thick,black] (-0.121484419659432, -0.772815348319155) -- (0.0177004170015237, -0.544255677036102);
\draw[thick,black] (-1, 0) -- (-1, -0.25);
\draw[thick,black] (-1, 0) -- (-0.781061691895773, -0.124901690607857);
\draw[thick,black] (-0.248790660786261, -0.54133196694925) -- (-0.107626954143423, -0.278230055662683);
\draw[thick,black] (-0.107626954143423, -0.278230055662683) -- (-0.359883267329811, -0.344366032636121);
\draw[thick,black] (-0.560978438893823, -0.249761130480452) -- (-0.342920322624381, -0.117683832282055);
\draw[thick,black] (-0.342920322624381, -0.117683832282055) -- (-0.359883267329811, -0.344366032636121);
\draw[thick,black] (0.0177004170015237, -0.544255677036102) -- (-0.107626954143423, -0.278230055662683);
\draw[thick,black] (-0.563293018573338, 0.0054747714375094) -- (-0.560978438893823, -0.249761130480452);
\draw[thick,black] (-0.781061691895773, -0.124901690607857) -- (-0.563293018573338, 0.0054747714375094);
\draw[thick,black] (0, -1) -- (0.135292878088702, -0.776216971667676);
\draw[thick,black] (0.135292878088702, -0.776216971667676) -- (-0.121484419659432, -0.772815348319155);
\draw[thick,black] (0.135292878088702, -0.776216971667676) -- (0.0177004170015237, -0.544255677036102);
\draw[thick,black] (-0.563293018573338, 0.0054747714375094) -- (-0.342920322624381, -0.117683832282055);
\draw[thick,black] (-0.342920322624381, -0.117683832282055) -- (-0.107626954143423, -0.278230055662683);
\draw[thick,black] (-1, 0) -- (-0.781786565232535, 0.128808479116825);
\draw[thick,black] (-0.781786565232535, 0.128808479116825) -- (-0.781061691895773, -0.124901690607857);
\draw[thick,black] (-0.781786565232535, 0.128808479116825) -- (-0.563293018573338, 0.0054747714375094);
\draw[thick,black] (0.0177004170015237, -0.544255677036102) -- (0.175135549687018, -0.335796344752495);
\draw[thick,black] (-0.107626954143423, -0.278230055662683) -- (0.175135549687018, -0.335796344752495);
\draw[thick,black] (0, -1) -- (0.25, -1);
\draw[thick,black] (0.25, -1) -- (0.135292878088702, -0.776216971667676);
\draw[thick,black] (0.135292878088702, -0.776216971667676) -- (0.275333467482958, -0.559706405591437);
\draw[thick,black] (0.275333467482958, -0.559706405591437) -- (0.0177004170015237, -0.544255677036102);
\draw[thick,black] (-0.116676493503307, 0.0241367458233043) -- (-0.107626954143423, -0.278230055662683);
\draw[thick,black] (-0.116676493503307, 0.0241367458233043) -- (-0.342920322624381, -0.117683832282055);
\draw[thick,black] (0.275333467482958, -0.559706405591437) -- (0.175135549687018, -0.335796344752495);
\draw[thick,black] (-1, 0.25) -- (-1, 0);
\draw[thick,black] (-1, 0.25) -- (-0.781786565232535, 0.128808479116825);
\draw[thick,black] (-0.347626997416265, 0.140540521171169) -- (-0.342920322624381, -0.117683832282055);
\draw[thick,black] (-0.563293018573338, 0.0054747714375094) -- (-0.347626997416265, 0.140540521171169);
\draw[thick,black] (0.124080191853493, -0.0852677673921695) -- (0.175135549687018, -0.335796344752495);
\draw[thick,black] (0.124080191853493, -0.0852677673921695) -- (-0.107626954143423, -0.278230055662683);
\draw[thick,black] (-0.563293018573338, 0.0054747714375094) -- (-0.564422332984657, 0.259343343146553);
\draw[thick,black] (-0.781786565232535, 0.128808479116825) -- (-0.564422332984657, 0.259343343146553);
\draw[thick,black] (-0.347626997416265, 0.140540521171169) -- (-0.116676493503307, 0.0241367458233043);
\draw[thick,black] (-0.116676493503307, 0.0241367458233043) -- (0.124080191853493, -0.0852677673921695);
\draw[thick,black] (0.135292878088702, -0.776216971667676) -- (0.391182705427417, -0.780112175956884);
\draw[thick,black] (0.25, -1) -- (0.391182705427417, -0.780112175956884);
\draw[thick,black] (0.391182705427417, -0.780112175956884) -- (0.275333467482958, -0.559706405591437);
\draw[thick,black] (-0.564422332984657, 0.259343343146553) -- (-0.347626997416265, 0.140540521171169);
\draw[thick,black] (0.275333467482958, -0.559706405591437) -- (0.385162228279299, -0.376778300073116);
\draw[thick,black] (0.385162228279299, -0.376778300073116) -- (0.175135549687018, -0.335796344752495);
\draw[thick,black] (-0.781786565232535, 0.128808479116825) -- (-0.781465417127276, 0.384894507863168);
\draw[thick,black] (-1, 0.25) -- (-0.781465417127276, 0.384894507863168);
\draw[thick,black] (-0.781465417127276, 0.384894507863168) -- (-0.564422332984657, 0.259343343146553);
\draw[thick,black] (0.357869094917146, -0.17010785009889) -- (0.175135549687018, -0.335796344752495);
\draw[thick,black] (0.357869094917146, -0.17010785009889) -- (0.124080191853493, -0.0852677673921695);
\draw[thick,black] (-0.347626997416265, 0.140540521171169) -- (-0.128508278763163, 0.314566724766591);
\draw[thick,black] (-0.128508278763163, 0.314566724766591) -- (-0.116676493503307, 0.0241367458233043);
\draw[thick,black] (0.357869094917146, -0.17010785009889) -- (0.385162228279299, -0.376778300073116);
\draw[thick,black] (0.5, -1) -- (0.391182705427417, -0.780112175956884);
\draw[thick,black] (0.25, -1) -- (0.5, -1);
\draw[thick,black] (-0.116676493503307, 0.0241367458233043) -- (0.103620018713275, 0.173712551964649);
\draw[thick,black] (0.103620018713275, 0.173712551964649) -- (0.124080191853493, -0.0852677673921695);
\draw[thick,black] (0.275333467482958, -0.559706405591437) -- (0.549050139992521, -0.545200227882501);
\draw[thick,black] (0.391182705427417, -0.780112175956884) -- (0.549050139992521, -0.545200227882501);
\draw[thick,black] (0.549050139992521, -0.545200227882501) -- (0.385162228279299, -0.376778300073116);
\draw[thick,black] (-0.347626997416265, 0.140540521171169) -- (-0.369008110246097, 0.361100706160329);
\draw[thick,black] (-0.564422332984657, 0.259343343146553) -- (-0.369008110246097, 0.361100706160329);
\draw[thick,black] (-0.128508278763163, 0.314566724766591) -- (0.103620018713275, 0.173712551964649);
\draw[thick,black] (-1, 0.5) -- (-1, 0.25);
\draw[thick,black] (-1, 0.5) -- (-0.781465417127276, 0.384894507863168);
\draw[thick,black] (-0.369008110246097, 0.361100706160329) -- (-0.128508278763163, 0.314566724766591);
\draw[thick,black] (-0.542734705315655, 0.538361283391085) -- (-0.564422332984657, 0.259343343146553);
\draw[thick,black] (-0.781465417127276, 0.384894507863168) -- (-0.542734705315655, 0.538361283391085);
\draw[thick,black] (0.357869094917146, -0.17010785009889) -- (0.333361513580959, 0.0756353434404953);
\draw[thick,black] (0.333361513580959, 0.0756353434404953) -- (0.124080191853493, -0.0852677673921695);
\draw[thick,black] (0.333361513580959, 0.0756353434404953) -- (0.103620018713275, 0.173712551964649);
\draw[thick,black] (0.569611553039995, -0.273878997000832) -- (0.357869094917146, -0.17010785009889);
\draw[thick,black] (0.569611553039995, -0.273878997000832) -- (0.385162228279299, -0.376778300073116);
\draw[thick,black] (-0.542734705315655, 0.538361283391085) -- (-0.369008110246097, 0.361100706160329);
\draw[thick,black] (0.5, -1) -- (0.638179283794132, -0.799848307883746);
\draw[thick,black] (0.638179283794132, -0.799848307883746) -- (0.391182705427417, -0.780112175956884);
\draw[thick,black] (0.549050139992521, -0.545200227882501) -- (0.569611553039995, -0.273878997000832);
\draw[thick,black] (0.638179283794132, -0.799848307883746) -- (0.549050139992521, -0.545200227882501);
\draw[thick,black] (0.10200254815809, 0.387500612164097) -- (0.103620018713275, 0.173712551964649);
\draw[thick,black] (-0.128508278763163, 0.314566724766591) -- (0.10200254815809, 0.387500612164097);
\draw[thick,black] (-0.781465417127276, 0.384894507863168) -- (-0.799585560263778, 0.634401651178708);
\draw[thick,black] (-1, 0.5) -- (-0.799585560263778, 0.634401651178708);
\draw[thick,black] (-0.799585560263778, 0.634401651178708) -- (-0.542734705315655, 0.538361283391085);
\draw[thick,black] (-0.369008110246097, 0.361100706160329) -- (-0.261426535977189, 0.555323032499405);
\draw[thick,black] (-0.128508278763163, 0.314566724766591) -- (-0.261426535977189, 0.555323032499405);
\draw[thick,black] (0.560953630354676, -0.025588244438849) -- (0.357869094917146, -0.17010785009889);
\draw[thick,black] (0.560953630354676, -0.025588244438849) -- (0.333361513580959, 0.0756353434404953);
\draw[thick,black] (0.560953630354676, -0.025588244438849) -- (0.569611553039995, -0.273878997000832);
\draw[thick,black] (-0.542734705315655, 0.538361283391085) -- (-0.261426535977189, 0.555323032499405);
\draw[thick,black] (0.333361513580959, 0.0756353434404953) -- (0.307728221369521, 0.326741794487727);
\draw[thick,black] (0.103620018713275, 0.173712551964649) -- (0.307728221369521, 0.326741794487727);
\draw[thick,black] (0.5, -1) -- (0.75, -1);
\draw[thick,black] (0.75, -1) -- (0.638179283794132, -0.799848307883746);
\draw[thick,black] (0.10200254815809, 0.387500612164097) -- (0.307728221369521, 0.326741794487727);
\draw[thick,black] (-0.0102066510272507, 0.562641672199419) -- (0.10200254815809, 0.387500612164097);
\draw[thick,black] (-0.0102066510272507, 0.562641672199419) -- (-0.128508278763163, 0.314566724766591);
\draw[thick,black] (0.783580707572831, -0.390330489785009) -- (0.549050139992521, -0.545200227882501);
\draw[thick,black] (0.783580707572831, -0.390330489785009) -- (0.569611553039995, -0.273878997000832);
\draw[thick,black] (-0.0102066510272507, 0.562641672199419) -- (-0.261426535977189, 0.555323032499405);
\draw[thick,black] (0.638179283794132, -0.799848307883746) -- (0.801388842351196, -0.637002352482793);
\draw[thick,black] (0.801388842351196, -0.637002352482793) -- (0.549050139992521, -0.545200227882501);
\draw[thick,black] (-1, 0.75) -- (-0.799585560263778, 0.634401651178708);
\draw[thick,black] (-1, 0.75) -- (-1, 0.5);
\draw[thick,black] (-0.636068817238892, 0.797745221971755) -- (-0.799585560263778, 0.634401651178708);
\draw[thick,black] (-0.636068817238892, 0.797745221971755) -- (-0.542734705315655, 0.538361283391085);
\draw[thick,black] (0.783580707572831, -0.390330489785009) -- (0.801388842351196, -0.637002352482793);
\draw[thick,black] (-0.386909265341388, 0.77824083605317) -- (-0.542734705315655, 0.538361283391085);
\draw[thick,black] (-0.386909265341388, 0.77824083605317) -- (-0.261426535977189, 0.555323032499405);
\draw[thick,black] (0.333361513580959, 0.0756353434404953) -- (0.546144302841557, 0.233481419725369);
\draw[thick,black] (0.560953630354676, -0.025588244438849) -- (0.546144302841557, 0.233481419725369);
\draw[thick,black] (0.546144302841557, 0.233481419725369) -- (0.307728221369521, 0.326741794487727);
\draw[thick,black] (0.781846185748572, -0.136982651361274) -- (0.560953630354676, -0.025588244438849);
\draw[thick,black] (0.781846185748572, -0.136982651361274) -- (0.569611553039995, -0.273878997000832);
\draw[thick,black] (-0.636068817238892, 0.797745221971755) -- (-0.386909265341388, 0.77824083605317);
\draw[thick,black] (0.783580707572831, -0.390330489785009) -- (0.781846185748572, -0.136982651361274);
\draw[thick,black] (0.75, -1) -- (0.8378857266436, -0.837315855252821);
\draw[thick,black] (0.638179283794132, -0.799848307883746) -- (0.8378857266436, -0.837315855252821);
\draw[thick,black] (0.236930970423955, 0.560587244578485) -- (0.307728221369521, 0.326741794487727);
\draw[thick,black] (0.236930970423955, 0.560587244578485) -- (0.10200254815809, 0.387500612164097);
\draw[thick,black] (0.801388842351196, -0.637002352482793) -- (0.8378857266436, -0.837315855252821);
\draw[thick,black] (-0.0102066510272507, 0.562641672199419) -- (0.236930970423955, 0.560587244578485);
\draw[thick,black] (-0.131289272826164, 0.779199606094093) -- (-0.0102066510272507, 0.562641672199419);
\draw[thick,black] (-0.131289272826164, 0.779199606094093) -- (-0.261426535977189, 0.555323032499405);
\draw[thick,black] (-1, 0.75) -- (-0.837138133093728, 0.836359971033436);
\draw[thick,black] (-0.799585560263778, 0.634401651178708) -- (-0.837138133093728, 0.836359971033436);
\draw[thick,black] (-0.636068817238892, 0.797745221971755) -- (-0.837138133093728, 0.836359971033436);
\draw[thick,black] (-0.131289272826164, 0.779199606094093) -- (-0.386909265341388, 0.77824083605317);
\draw[thick,black] (1, -0.5) -- (0.783580707572831, -0.390330489785009);
\draw[thick,black] (1, -0.5) -- (0.801388842351196, -0.637002352482793);
\draw[thick,black] (0.777113242223327, 0.11653278403776) -- (0.546144302841557, 0.233481419725369);
\draw[thick,black] (0.777113242223327, 0.11653278403776) -- (0.560953630354676, -0.025588244438849);
\draw[thick,black] (0.777113242223327, 0.11653278403776) -- (0.781846185748572, -0.136982651361274);
\draw[thick,black] (0.52371762066451, 0.529079093712576) -- (0.546144302841557, 0.233481419725369);
\draw[thick,black] (0.52371762066451, 0.529079093712576) -- (0.307728221369521, 0.326741794487727);
\draw[thick,black] (0.52371762066451, 0.529079093712576) -- (0.236930970423955, 0.560587244578485);
\draw[thick,black] (0.75, -1) -- (1, -1);
\draw[thick,black] (1, -1) -- (0.8378857266436, -0.837315855252821);
\draw[thick,black] (1, -0.25) -- (0.783580707572831, -0.390330489785009);
\draw[thick,black] (1, -0.25) -- (0.781846185748572, -0.136982651361274);
\draw[thick,black] (-0.5, 1) -- (-0.636068817238892, 0.797745221971755);
\draw[thick,black] (-0.5, 1) -- (-0.386909265341388, 0.77824083605317);
\draw[thick,black] (0.120497603657226, 0.779956765113916) -- (-0.0102066510272507, 0.562641672199419);
\draw[thick,black] (0.120497603657226, 0.779956765113916) -- (0.236930970423955, 0.560587244578485);
\draw[thick,black] (-0.131289272826164, 0.779199606094093) -- (0.120497603657226, 0.779956765113916);
\draw[thick,black] (1, -0.75) -- (0.8378857266436, -0.837315855252821);
\draw[thick,black] (1, -0.75) -- (0.801388842351196, -0.637002352482793);
\draw[thick,black] (1, -0.5) -- (1, -0.25);
\draw[thick,black] (1, -0.75) -- (1, -0.5);
\draw[thick,black] (-1, 1) -- (-1, 0.75);
\draw[thick,black] (-1, 1) -- (-0.837138133093728, 0.836359971033436);
\draw[thick,black] (-0.25, 1) -- (-0.131289272826164, 0.779199606094093);
\draw[thick,black] (-0.25, 1) -- (-0.386909265341388, 0.77824083605317);
\draw[thick,black] (-0.75, 1) -- (-0.837138133093728, 0.836359971033436);
\draw[thick,black] (-0.75, 1) -- (-0.636068817238892, 0.797745221971755);
\draw[thick,black] (1, -1) -- (1, -0.75);
\draw[thick,black] (0.777113242223327, 0.11653278403776) -- (0.773537871798102, 0.376915168183643);
\draw[thick,black] (0.773537871798102, 0.376915168183643) -- (0.546144302841557, 0.233481419725369);
\draw[thick,black] (-0.5, 1) -- (-0.75, 1);
\draw[thick,black] (-0.25, 1) -- (-0.5, 1);
\draw[thick,black] (0.773537871798102, 0.376915168183643) -- (0.52371762066451, 0.529079093712576);
\draw[thick,black] (1, 0) -- (0.777113242223327, 0.11653278403776);
\draw[thick,black] (1, 0) -- (0.781846185748572, -0.136982651361274);
\draw[thick,black] (1, -0.25) -- (1, 0);
\draw[thick,black] (0.376962541763342, 0.777611121023739) -- (0.52371762066451, 0.529079093712576);
\draw[thick,black] (0.376962541763342, 0.777611121023739) -- (0.236930970423955, 0.560587244578485);
\draw[thick,black] (0.376962541763342, 0.777611121023739) -- (0.120497603657226, 0.779956765113916);
\draw[thick,black] (-0.75, 1) -- (-1, 1);
\draw[thick,black] (0, 1) -- (-0.131289272826164, 0.779199606094093);
\draw[thick,black] (0, 1) -- (0.120497603657226, 0.779956765113916);
\draw[thick,black] (0, 1) -- (-0.25, 1);
\draw[thick,black] (1, 0.25) -- (0.777113242223327, 0.11653278403776);
\draw[thick,black] (1, 0.25) -- (0.773537871798102, 0.376915168183643);
\draw[thick,black] (1, 0) -- (1, 0.25);
\draw[thick,black] (0.793751574528564, 0.631311670078622) -- (0.773537871798102, 0.376915168183643);
\draw[thick,black] (0.793751574528564, 0.631311670078622) -- (0.52371762066451, 0.529079093712576);
\draw[thick,black] (0.376962541763342, 0.777611121023739) -- (0.629959687022553, 0.795677075954527);
\draw[thick,black] (0.629959687022553, 0.795677075954527) -- (0.52371762066451, 0.529079093712576);
\draw[thick,black] (0.793751574528564, 0.631311670078622) -- (0.629959687022553, 0.795677075954527);
\draw[thick,black] (0.25, 1) -- (0.376962541763342, 0.777611121023739);
\draw[thick,black] (0.25, 1) -- (0.120497603657226, 0.779956765113916);
\draw[thick,black] (0.25, 1) -- (0, 1);
\draw[thick,black] (1, 0.5) -- (0.773537871798102, 0.376915168183643);
\draw[thick,black] (1, 0.25) -- (1, 0.5);
\draw[thick,black] (1, 0.5) -- (0.793751574528564, 0.631311670078622);
\draw[thick,black] (0.5, 1) -- (0.376962541763342, 0.777611121023739);
\draw[thick,black] (0.5, 1) -- (0.629959687022553, 0.795677075954527);
\draw[thick,black] (0.5, 1) -- (0.25, 1);
\draw[thick,black] (0.629959687022553, 0.795677075954527) -- (0.834791071925127, 0.835462791865867);
\draw[thick,black] (0.793751574528564, 0.631311670078622) -- (0.834791071925127, 0.835462791865867);
\draw[thick,black] (1, 0.5) -- (1, 0.75);
\draw[thick,black] (1, 0.75) -- (0.793751574528564, 0.631311670078622);
\draw[thick,black] (1, 0.75) -- (0.834791071925127, 0.835462791865867);
\draw[thick,black] (0.75, 1) -- (0.629959687022553, 0.795677075954527);
\draw[thick,black] (0.75, 1) -- (0.5, 1);
\draw[thick,black] (0.75, 1) -- (0.834791071925127, 0.835462791865867);
\draw[thick,black] (1, 0.75) -- (1, 1);
\draw[thick,black] (1, 1) -- (0.834791071925127, 0.835462791865867);
\draw[thick,black] (1, 1) -- (0.75, 1);


==> figure/MThex1.tex <==
\draw[thick,black] (-1, -1) -- (-0.6666667, -1);
\draw[thick,black] (-0.6666667, -1) -- (-1, -0.761904728571428);
\draw[thick,black] (-1, -1) -- (-1, -0.761904728571428);
\draw[thick,black] (-0.6666667, -1) -- (-0.743177068961598, -0.647083404246061);
\draw[thick,black] (-1, -0.761904728571428) -- (-0.743177068961598, -0.647083404246061);
\draw[thick,black] (-1, -0.507936452380952) -- (-0.743177068961598, -0.647083404246061);
\draw[thick,black] (-1, -0.507936452380952) -- (-1, -0.761904728571428);
\draw[thick,black] (-0.6666667, -1) -- (-0.475031382930367, -0.734311813964794);
\draw[thick,black] (-0.475031382930367, -0.734311813964794) -- (-0.743177068961598, -0.647083404246061);
\draw[thick,black] (-0.757877418991188, -0.375694341216487) -- (-0.743177068961598, -0.647083404246061);
\draw[thick,black] (-1, -0.507936452380952) -- (-0.757877418991188, -0.375694341216487);
\draw[thick,black] (-0.349206404761905, -1) -- (-0.475031382930367, -0.734311813964794);
\draw[thick,black] (-0.6666667, -1) -- (-0.349206404761905, -1);
\draw[thick,black] (-0.475031382930367, -0.734311813964794) -- (-0.560147305719836, -0.503829221325043);
\draw[thick,black] (-0.743177068961598, -0.647083404246061) -- (-0.560147305719836, -0.503829221325043);
\draw[thick,black] (-0.757877418991188, -0.375694341216487) -- (-0.560147305719836, -0.503829221325043);
\draw[thick,black] (-1, -0.238095171428571) -- (-0.757877418991188, -0.375694341216487);
\draw[thick,black] (-1, -0.238095171428571) -- (-1, -0.507936452380952);
\draw[thick,black] (-0.349206404761905, -1) -- (-0.198501367808897, -0.750558926373642);
\draw[thick,black] (-0.475031382930367, -0.734311813964794) -- (-0.198501367808897, -0.750558926373642);
\draw[thick,black] (-0.475031382930367, -0.734311813964794) -- (-0.333547570467559, -0.505866892203039);
\draw[thick,black] (-0.333547570467559, -0.505866892203039) -- (-0.560147305719836, -0.503829221325043);
\draw[thick,black] (-0.198501367808897, -0.750558926373642) -- (-0.333547570467559, -0.505866892203039);
\draw[thick,black] (-0.492464661654943, -0.258441107617414) -- (-0.560147305719836, -0.503829221325043);
\draw[thick,black] (-0.757877418991188, -0.375694341216487) -- (-0.492464661654943, -0.258441107617414);
\draw[thick,black] (-0.752580265258881, -0.100901894213012) -- (-0.757877418991188, -0.375694341216487);
\draw[thick,black] (-1, -0.238095171428571) -- (-0.752580265258881, -0.100901894213012);
\draw[thick,black] (-0.349206404761905, -1) -- (-0.0476191142857143, -1);
\draw[thick,black] (-0.0476191142857143, -1) -- (-0.198501367808897, -0.750558926373642);
\draw[thick,black] (-0.492464661654943, -0.258441107617414) -- (-0.333547570467559, -0.505866892203039);
\draw[thick,black] (-0.752580265258881, -0.100901894213012) -- (-0.492464661654943, -0.258441107617414);
\draw[thick,black] (-0.198501367808897, -0.750558926373642) -- (-0.0675220462142666, -0.51142084231839);
\draw[thick,black] (-0.0675220462142666, -0.51142084231839) -- (-0.333547570467559, -0.505866892203039);
\draw[thick,black] (-1, 0.0476191142857143) -- (-0.752580265258881, -0.100901894213012);
\draw[thick,black] (-1, 0.0476191142857143) -- (-1, -0.238095171428571);
\draw[thick,black] (-0.492464661654943, -0.258441107617414) -- (-0.209895737315348, -0.279479188286179);
\draw[thick,black] (-0.333547570467559, -0.505866892203039) -- (-0.209895737315348, -0.279479188286179);
\draw[thick,black] (-0.0476191142857143, -1) -- (0.0805460726602989, -0.752889372707092);
\draw[thick,black] (0.0805460726602989, -0.752889372707092) -- (-0.198501367808897, -0.750558926373642);
\draw[thick,black] (0.0805460726602989, -0.752889372707092) -- (-0.0675220462142666, -0.51142084231839);
\draw[thick,black] (-0.0675220462142666, -0.51142084231839) -- (-0.209895737315348, -0.279479188286179);
\draw[thick,black] (-0.516201503976814, 0.0328899465566861) -- (-0.492464661654943, -0.258441107617414);
\draw[thick,black] (-0.752580265258881, -0.100901894213012) -- (-0.516201503976814, 0.0328899465566861);
\draw[thick,black] (-0.752580265258881, -0.100901894213012) -- (-0.750332657230137, 0.183354324168821);
\draw[thick,black] (-1, 0.0476191142857143) -- (-0.750332657230137, 0.183354324168821);
\draw[thick,black] (-0.209895737315348, -0.279479188286179) -- (-0.319844647649245, -0.081173000284407);
\draw[thick,black] (-0.492464661654943, -0.258441107617414) -- (-0.319844647649245, -0.081173000284407);
\draw[thick,black] (-0.750332657230137, 0.183354324168821) -- (-0.516201503976814, 0.0328899465566861);
\draw[thick,black] (-0.516201503976814, 0.0328899465566861) -- (-0.319844647649245, -0.081173000284407);
\draw[thick,black] (0.238095171428571, -1) -- (0.0805460726602989, -0.752889372707092);
\draw[thick,black] (-0.0476191142857143, -1) -- (0.238095171428571, -1);
\draw[thick,black] (-0.0675220462142666, -0.51142084231839) -- (0.0521032691391795, -0.273401190835867);
\draw[thick,black] (0.0521032691391795, -0.273401190835867) -- (-0.209895737315348, -0.279479188286179);
\draw[thick,black] (-0.0675220462142666, -0.51142084231839) -- (0.201671380839622, -0.508066854186304);
\draw[thick,black] (0.0805460726602989, -0.752889372707092) -- (0.201671380839622, -0.508066854186304);
\draw[thick,black] (-1, 0.349206404761905) -- (-1, 0.0476191142857143);
\draw[thick,black] (-1, 0.349206404761905) -- (-0.750332657230137, 0.183354324168821);
\draw[thick,black] (0.201671380839622, -0.508066854186304) -- (0.0521032691391795, -0.273401190835867);
\draw[thick,black] (-0.319844647649245, -0.081173000284407) -- (-0.101198846731358, -0.0505643855384474);
\draw[thick,black] (-0.209895737315348, -0.279479188286179) -- (-0.101198846731358, -0.0505643855384474);
\draw[thick,black] (-0.502343659146156, 0.303960782811217) -- (-0.516201503976814, 0.0328899465566861);
\draw[thick,black] (-0.750332657230137, 0.183354324168821) -- (-0.502343659146156, 0.303960782811217);
\draw[thick,black] (0.0521032691391795, -0.273401190835867) -- (-0.101198846731358, -0.0505643855384474);
\draw[thick,black] (0.0805460726602989, -0.752889372707092) -- (0.355752169349887, -0.747482142332925);
\draw[thick,black] (0.238095171428571, -1) -- (0.355752169349887, -0.747482142332925);
\draw[thick,black] (-0.516201503976814, 0.0328899465566861) -- (-0.282082866196814, 0.145067805461525);
\draw[thick,black] (-0.282082866196814, 0.145067805461525) -- (-0.319844647649245, -0.081173000284407);
\draw[thick,black] (0.355752169349887, -0.747482142332925) -- (0.201671380839622, -0.508066854186304);
\draw[thick,black] (-1, 0.349206404761905) -- (-0.732178445409591, 0.46395984133311);
\draw[thick,black] (-0.732178445409591, 0.46395984133311) -- (-0.750332657230137, 0.183354324168821);
\draw[thick,black] (-0.502343659146156, 0.303960782811217) -- (-0.282082866196814, 0.145067805461525);
\draw[thick,black] (-0.282082866196814, 0.145067805461525) -- (-0.101198846731358, -0.0505643855384474);
\draw[thick,black] (-0.732178445409591, 0.46395984133311) -- (-0.502343659146156, 0.303960782811217);
\draw[thick,black] (0.201671380839622, -0.508066854186304) -- (0.319869416807241, -0.266583849287132);
\draw[thick,black] (0.0521032691391795, -0.273401190835867) -- (0.319869416807241, -0.266583849287132);
\draw[thick,black] (0.0521032691391795, -0.273401190835867) -- (0.166914578456134, -0.0261801993344957);
\draw[thick,black] (0.166914578456134, -0.0261801993344957) -- (-0.101198846731358, -0.0505643855384474);
\draw[thick,black] (0.507936452380952, -1) -- (0.355752169349887, -0.747482142332925);
\draw[thick,black] (0.238095171428571, -1) -- (0.507936452380952, -1);
\draw[thick,black] (0.355752169349887, -0.747482142332925) -- (0.467133530518898, -0.496497983507132);
\draw[thick,black] (0.201671380839622, -0.508066854186304) -- (0.467133530518898, -0.496497983507132);
\draw[thick,black] (0.166914578456134, -0.0261801993344957) -- (0.319869416807241, -0.266583849287132);
\draw[thick,black] (0.467133530518898, -0.496497983507132) -- (0.319869416807241, -0.266583849287132);
\draw[thick,black] (-1, 0.6666667) -- (-1, 0.349206404761905);
\draw[thick,black] (-1, 0.6666667) -- (-0.732178445409591, 0.46395984133311);
\draw[thick,black] (-0.101198846731358, -0.0505643855384474) -- (-0.0172257481579659, 0.207266211968095);
\draw[thick,black] (-0.282082866196814, 0.145067805461525) -- (-0.0172257481579659, 0.207266211968095);
\draw[thick,black] (-0.282082866196814, 0.145067805461525) -- (-0.238273615335067, 0.452071441571581);
\draw[thick,black] (-0.502343659146156, 0.303960782811217) -- (-0.238273615335067, 0.452071441571581);
\draw[thick,black] (0.166914578456134, -0.0261801993344957) -- (-0.0172257481579659, 0.207266211968095);
\draw[thick,black] (-0.502343659146156, 0.303960782811217) -- (-0.496901663101846, 0.541000451432734);
\draw[thick,black] (-0.732178445409591, 0.46395984133311) -- (-0.496901663101846, 0.541000451432734);
\draw[thick,black] (0.355752169349887, -0.747482142332925) -- (0.638061387922002, -0.726705635046606);
\draw[thick,black] (0.507936452380952, -1) -- (0.638061387922002, -0.726705635046606);
\draw[thick,black] (0.638061387922002, -0.726705635046606) -- (0.467133530518898, -0.496497983507132);
\draw[thick,black] (-0.496901663101846, 0.541000451432734) -- (-0.238273615335067, 0.452071441571581);
\draw[thick,black] (-0.238273615335067, 0.452071441571581) -- (-0.0172257481579659, 0.207266211968095);
\draw[thick,black] (0.478646706347733, -0.0148988222154883) -- (0.166914578456134, -0.0261801993344957);
\draw[thick,black] (0.478646706347733, -0.0148988222154883) -- (0.319869416807241, -0.266583849287132);
\draw[thick,black] (-0.732178445409591, 0.46395984133311) -- (-0.644447914519311, 0.736433963191803);
\draw[thick,black] (-1, 0.6666667) -- (-0.644447914519311, 0.736433963191803);
\draw[thick,black] (0.550999763733214, -0.279911761589363) -- (0.467133530518898, -0.496497983507132);
\draw[thick,black] (0.550999763733214, -0.279911761589363) -- (0.319869416807241, -0.266583849287132);
\draw[thick,black] (-0.644447914519311, 0.736433963191803) -- (-0.496901663101846, 0.541000451432734);
\draw[thick,black] (0.166914578456134, -0.0261801993344957) -- (0.267477819013158, 0.239239868148194);
\draw[thick,black] (-0.0172257481579659, 0.207266211968095) -- (0.267477819013158, 0.239239868148194);
\draw[thick,black] (0.478646706347733, -0.0148988222154883) -- (0.550999763733214, -0.279911761589363);
\draw[thick,black] (0.478646706347733, -0.0148988222154883) -- (0.267477819013158, 0.239239868148194);
\draw[thick,black] (0.761904728571428, -1) -- (0.638061387922002, -0.726705635046606);
\draw[thick,black] (0.507936452380952, -1) -- (0.761904728571428, -1);
\draw[thick,black] (0.73504552137614, -0.448647167744809) -- (0.467133530518898, -0.496497983507132);
\draw[thick,black] (0.73504552137614, -0.448647167744809) -- (0.638061387922002, -0.726705635046606);
\draw[thick,black] (0.0821603570430692, 0.479881723165832) -- (-0.238273615335067, 0.452071441571581);
\draw[thick,black] (0.0821603570430692, 0.479881723165832) -- (-0.0172257481579659, 0.207266211968095);
\draw[thick,black] (0.73504552137614, -0.448647167744809) -- (0.550999763733214, -0.279911761589363);
\draw[thick,black] (-0.368294487698477, 0.744854536560496) -- (-0.496901663101846, 0.541000451432734);
\draw[thick,black] (-0.368294487698477, 0.744854536560496) -- (-0.238273615335067, 0.452071441571581);
\draw[thick,black] (-0.761904728571428, 1) -- (-1, 0.6666667);
\draw[thick,black] (-0.761904728571428, 1) -- (-0.644447914519311, 0.736433963191803);
\draw[thick,black] (0.0821603570430692, 0.479881723165832) -- (0.267477819013158, 0.239239868148194);
\draw[thick,black] (-0.368294487698477, 0.744854536560496) -- (-0.644447914519311, 0.736433963191803);
\draw[thick,black] (0.753510480487784, -0.171461493410333) -- (0.478646706347733, -0.0148988222154883);
\draw[thick,black] (0.753510480487784, -0.171461493410333) -- (0.550999763733214, -0.279911761589363);
\draw[thick,black] (0.761904728571428, -1) -- (1, -0.6666667);
\draw[thick,black] (1, -0.6666667) -- (0.638061387922002, -0.726705635046606);
\draw[thick,black] (-0.761904728571428, 1) -- (-1, 1);
\draw[thick,black] (-1, 1) -- (-1, 0.6666667);
\draw[thick,black] (1, -0.6666667) -- (0.73504552137614, -0.448647167744809);
\draw[thick,black] (0.535054844060698, 0.2886512110771) -- (0.267477819013158, 0.239239868148194);
\draw[thick,black] (0.478646706347733, -0.0148988222154883) -- (0.535054844060698, 0.2886512110771);
\draw[thick,black] (0.73504552137614, -0.448647167744809) -- (0.753510480487784, -0.171461493410333);
\draw[thick,black] (-0.0847185226920796, 0.736822058159044) -- (0.0821603570430692, 0.479881723165832);
\draw[thick,black] (-0.0847185226920796, 0.736822058159044) -- (-0.238273615335067, 0.452071441571581);
\draw[thick,black] (-0.0847185226920796, 0.736822058159044) -- (-0.368294487698477, 0.744854536560496);
\draw[thick,black] (-0.507936452380952, 1) -- (-0.368294487698477, 0.744854536560496);
\draw[thick,black] (-0.507936452380952, 1) -- (-0.644447914519311, 0.736433963191803);
\draw[thick,black] (-0.507936452380952, 1) -- (-0.761904728571428, 1);
\draw[thick,black] (0.75614565216341, 0.112777148183004) -- (0.478646706347733, -0.0148988222154883);
\draw[thick,black] (0.75614565216341, 0.112777148183004) -- (0.753510480487784, -0.171461493410333);
\draw[thick,black] (0.0821603570430692, 0.479881723165832) -- (0.359149512622302, 0.499215314018317);
\draw[thick,black] (0.359149512622302, 0.499215314018317) -- (0.267477819013158, 0.239239868148194);
\draw[thick,black] (0.75614565216341, 0.112777148183004) -- (0.535054844060698, 0.2886512110771);
\draw[thick,black] (0.761904728571428, -1) -- (1, -1);
\draw[thick,black] (1, -1) -- (1, -0.6666667);
\draw[thick,black] (0.535054844060698, 0.2886512110771) -- (0.359149512622302, 0.499215314018317);
\draw[thick,black] (1, -0.349206404761905) -- (0.73504552137614, -0.448647167744809);
\draw[thick,black] (1, -0.349206404761905) -- (0.753510480487784, -0.171461493410333);
\draw[thick,black] (1, -0.6666667) -- (1, -0.349206404761905);
\draw[thick,black] (-0.0847185226920796, 0.736822058159044) -- (0.206336465198185, 0.741805812446);
\draw[thick,black] (0.206336465198185, 0.741805812446) -- (0.0821603570430692, 0.479881723165832);
\draw[thick,black] (-0.238095171428571, 1) -- (-0.0847185226920796, 0.736822058159044);
\draw[thick,black] (-0.238095171428571, 1) -- (-0.368294487698477, 0.744854536560496);
\draw[thick,black] (-0.238095171428571, 1) -- (-0.507936452380952, 1);
\draw[thick,black] (0.206336465198185, 0.741805812446) -- (0.359149512622302, 0.499215314018317);
\draw[thick,black] (1, -0.0476191142857143) -- (0.75614565216341, 0.112777148183004);
\draw[thick,black] (1, -0.0476191142857143) -- (0.753510480487784, -0.171461493410333);
\draw[thick,black] (1, -0.349206404761905) -- (1, -0.0476191142857143);
\draw[thick,black] (0.770031842224253, 0.384667953159481) -- (0.535054844060698, 0.2886512110771);
\draw[thick,black] (0.75614565216341, 0.112777148183004) -- (0.770031842224253, 0.384667953159481);
\draw[thick,black] (0.359149512622302, 0.499215314018317) -- (0.579669178977449, 0.511192072973474);
\draw[thick,black] (0.535054844060698, 0.2886512110771) -- (0.579669178977449, 0.511192072973474);
\draw[thick,black] (0.0476191142857143, 1) -- (-0.0847185226920796, 0.736822058159044);
\draw[thick,black] (0.0476191142857143, 1) -- (0.206336465198185, 0.741805812446);
\draw[thick,black] (0.0476191142857143, 1) -- (-0.238095171428571, 1);
\draw[thick,black] (0.770031842224253, 0.384667953159481) -- (0.579669178977449, 0.511192072973474);
\draw[thick,black] (0.48505321793102, 0.733712894535847) -- (0.206336465198185, 0.741805812446);
\draw[thick,black] (0.48505321793102, 0.733712894535847) -- (0.359149512622302, 0.499215314018317);
\draw[thick,black] (1, 0.238095171428571) -- (0.75614565216341, 0.112777148183004);
\draw[thick,black] (1, -0.0476191142857143) -- (1, 0.238095171428571);
\draw[thick,black] (1, 0.238095171428571) -- (0.770031842224253, 0.384667953159481);
\draw[thick,black] (0.48505321793102, 0.733712894535847) -- (0.579669178977449, 0.511192072973474);
\draw[thick,black] (0.349206404761905, 1) -- (0.0476191142857143, 1);
\draw[thick,black] (0.349206404761905, 1) -- (0.206336465198185, 0.741805812446);
\draw[thick,black] (0.349206404761905, 1) -- (0.48505321793102, 0.733712894535847);
\draw[thick,black] (0.770031842224253, 0.384667953159481) -- (0.750117761922164, 0.649867377589137);
\draw[thick,black] (0.750117761922164, 0.649867377589137) -- (0.579669178977449, 0.511192072973474);
\draw[thick,black] (0.48505321793102, 0.733712894535847) -- (0.750117761922164, 0.649867377589137);
\draw[thick,black] (1, 0.507936452380952) -- (0.770031842224253, 0.384667953159481);
\draw[thick,black] (1, 0.238095171428571) -- (1, 0.507936452380952);
\draw[thick,black] (1, 0.507936452380952) -- (0.750117761922164, 0.649867377589137);
\draw[thick,black] (0.6666667, 1) -- (0.349206404761905, 1);
\draw[thick,black] (0.6666667, 1) -- (0.48505321793102, 0.733712894535847);
\draw[thick,black] (0.6666667, 1) -- (0.750117761922164, 0.649867377589137);
\draw[thick,black] (1, 0.761904728571428) -- (0.750117761922164, 0.649867377589137);
\draw[thick,black] (1, 0.507936452380952) -- (1, 0.761904728571428);
\draw[thick,black] (1, 0.761904728571428) -- (0.6666667, 1);
\draw[thick,black] (1, 0.761904728571428) -- (1, 1);
\draw[thick,black] (1, 1) -- (0.6666667, 1);


==> figure/MThex2.tex <==
\draw[thick,black] (-1, -1) -- (-0.8333334, -1);
\draw[thick,black] (-0.8333334, -1) -- (-1, -0.858974292307692);
\draw[thick,black] (-1, -1) -- (-1, -0.858974292307692);
\draw[thick,black] (-0.8333334, -1) -- (-0.860376968396881, -0.802637571453843);
\draw[thick,black] (-1, -0.858974292307692) -- (-0.860376968396881, -0.802637571453843);
\draw[thick,black] (-1, -0.715811843589744) -- (-1, -0.858974292307692);
\draw[thick,black] (-1, -0.715811843589744) -- (-0.860376968396881, -0.802637571453843);
\draw[thick,black] (-0.8333334, -1) -- (-0.735044765482763, -0.87167788612107);
\draw[thick,black] (-0.735044765482763, -0.87167788612107) -- (-0.860376968396881, -0.802637571453843);
\draw[thick,black] (-0.8333334, -1) -- (-0.668803541025641, -1);
\draw[thick,black] (-0.668803541025641, -1) -- (-0.735044765482763, -0.87167788612107);
\draw[thick,black] (-0.866320907871083, -0.645166454836637) -- (-0.860376968396881, -0.802637571453843);
\draw[thick,black] (-1, -0.715811843589744) -- (-0.866320907871083, -0.645166454836637);
\draw[thick,black] (-0.735044765482763, -0.87167788612107) -- (-0.72701825524135, -0.72405076472276);
\draw[thick,black] (-0.860376968396881, -0.802637571453843) -- (-0.72701825524135, -0.72405076472276);
\draw[thick,black] (-0.866320907871083, -0.645166454836637) -- (-0.72701825524135, -0.72405076472276);
\draw[thick,black] (-1, -0.570512653846154) -- (-0.866320907871083, -0.645166454836637);
\draw[thick,black] (-1, -0.570512653846154) -- (-1, -0.715811843589744);
\draw[thick,black] (-0.668803541025641, -1) -- (-0.585045127566027, -0.831584705490594);
\draw[thick,black] (-0.585045127566027, -0.831584705490594) -- (-0.735044765482763, -0.87167788612107);
\draw[thick,black] (-0.585045127566027, -0.831584705490594) -- (-0.72701825524135, -0.72405076472276);
\draw[thick,black] (-0.866320907871083, -0.645166454836637) -- (-0.737577500584976, -0.56300589742481);
\draw[thick,black] (-0.737577500584976, -0.56300589742481) -- (-0.72701825524135, -0.72405076472276);
\draw[thick,black] (-0.506410423076923, -1) -- (-0.585045127566027, -0.831584705490594);
\draw[thick,black] (-0.668803541025641, -1) -- (-0.506410423076923, -1);
\draw[thick,black] (-0.866320907871083, -0.645166454836637) -- (-0.872295145590591, -0.494778869040212);
\draw[thick,black] (-1, -0.570512653846154) -- (-0.872295145590591, -0.494778869040212);
\draw[thick,black] (-0.872295145590591, -0.494778869040212) -- (-0.737577500584976, -0.56300589742481);
\draw[thick,black] (-0.72701825524135, -0.72405076472276) -- (-0.576505475280264, -0.630025356768962);
\draw[thick,black] (-0.585045127566027, -0.831584705490594) -- (-0.576505475280264, -0.630025356768962);
\draw[thick,black] (-0.737577500584976, -0.56300589742481) -- (-0.576505475280264, -0.630025356768962);
\draw[thick,black] (-1, -0.423076723076923) -- (-1, -0.570512653846154);
\draw[thick,black] (-1, -0.423076723076923) -- (-0.872295145590591, -0.494778869040212);
\draw[thick,black] (-0.506410423076923, -1) -- (-0.416156571100214, -0.861364498968638);
\draw[thick,black] (-0.585045127566027, -0.831584705490594) -- (-0.416156571100214, -0.861364498968638);
\draw[thick,black] (-0.737577500584976, -0.56300589742481) -- (-0.754625726856573, -0.417889567706078);
\draw[thick,black] (-0.872295145590591, -0.494778869040212) -- (-0.754625726856573, -0.417889567706078);
\draw[thick,black] (-0.463892936318579, -0.733914894097349) -- (-0.576505475280264, -0.630025356768962);
\draw[thick,black] (-0.585045127566027, -0.831584705490594) -- (-0.463892936318579, -0.733914894097349);
\draw[thick,black] (-0.416156571100214, -0.861364498968638) -- (-0.463892936318579, -0.733914894097349);
\draw[thick,black] (-0.62760185871382, -0.465913564248272) -- (-0.576505475280264, -0.630025356768962);
\draw[thick,black] (-0.737577500584976, -0.56300589742481) -- (-0.62760185871382, -0.465913564248272);
\draw[thick,black] (-0.754625726856573, -0.417889567706078) -- (-0.62760185871382, -0.465913564248272);
\draw[thick,black] (-0.506410423076923, -1) -- (-0.346154046153846, -1);
\draw[thick,black] (-0.346154046153846, -1) -- (-0.416156571100214, -0.861364498968638);
\draw[thick,black] (-1, -0.423076723076923) -- (-0.874795235111392, -0.348877851671477);
\draw[thick,black] (-0.874795235111392, -0.348877851671477) -- (-0.872295145590591, -0.494778869040212);
\draw[thick,black] (-0.874795235111392, -0.348877851671477) -- (-0.754625726856573, -0.417889567706078);
\draw[thick,black] (-0.463892936318579, -0.733914894097349) -- (-0.408125596057896, -0.610782274859407);
\draw[thick,black] (-0.408125596057896, -0.610782274859407) -- (-0.576505475280264, -0.630025356768962);
\draw[thick,black] (-0.484136580905449, -0.480834675474258) -- (-0.576505475280264, -0.630025356768962);
\draw[thick,black] (-0.62760185871382, -0.465913564248272) -- (-0.484136580905449, -0.480834675474258);
\draw[thick,black] (-0.416156571100214, -0.861364498968638) -- (-0.331893401245306, -0.735917327186244);
\draw[thick,black] (-0.331893401245306, -0.735917327186244) -- (-0.463892936318579, -0.733914894097349);
\draw[thick,black] (-0.408125596057896, -0.610782274859407) -- (-0.484136580905449, -0.480834675474258);
\draw[thick,black] (-0.346154046153846, -1) -- (-0.262179329009943, -0.866874267790683);
\draw[thick,black] (-0.262179329009943, -0.866874267790683) -- (-0.416156571100214, -0.861364498968638);
\draw[thick,black] (-0.62760185871382, -0.465913564248272) -- (-0.662161832589581, -0.351830921553288);
\draw[thick,black] (-0.754625726856573, -0.417889567706078) -- (-0.662161832589581, -0.351830921553288);
\draw[thick,black] (-1, -0.273504051282051) -- (-0.874795235111392, -0.348877851671477);
\draw[thick,black] (-1, -0.273504051282051) -- (-1, -0.423076723076923);
\draw[thick,black] (-0.331893401245306, -0.735917327186244) -- (-0.408125596057896, -0.610782274859407);
\draw[thick,black] (-0.262179329009943, -0.866874267790683) -- (-0.331893401245306, -0.735917327186244);
\draw[thick,black] (-0.874795235111392, -0.348877851671477) -- (-0.752610525687905, -0.282844527201461);
\draw[thick,black] (-0.752610525687905, -0.282844527201461) -- (-0.754625726856573, -0.417889567706078);
\draw[thick,black] (-0.752610525687905, -0.282844527201461) -- (-0.662161832589581, -0.351830921553288);
\draw[thick,black] (-0.484136580905449, -0.480834675474258) -- (-0.549290724254893, -0.351883642023546);
\draw[thick,black] (-0.62760185871382, -0.465913564248272) -- (-0.549290724254893, -0.351883642023546);
\draw[thick,black] (-0.662161832589581, -0.351830921553288) -- (-0.549290724254893, -0.351883642023546);
\draw[thick,black] (-0.346154046153846, -1) -- (-0.18803441025641, -1);
\draw[thick,black] (-0.18803441025641, -1) -- (-0.262179329009943, -0.866874267790683);
\draw[thick,black] (-0.408125596057896, -0.610782274859407) -- (-0.333132013472094, -0.477618342927872);
\draw[thick,black] (-0.333132013472094, -0.477618342927872) -- (-0.484136580905449, -0.480834675474258);
\draw[thick,black] (-0.408125596057896, -0.610782274859407) -- (-0.25693378741644, -0.606504695632872);
\draw[thick,black] (-0.331893401245306, -0.735917327186244) -- (-0.25693378741644, -0.606504695632872);
\draw[thick,black] (-0.874795235111392, -0.348877851671477) -- (-0.868977406109339, -0.201159336496881);
\draw[thick,black] (-1, -0.273504051282051) -- (-0.868977406109339, -0.201159336496881);
\draw[thick,black] (-0.868977406109339, -0.201159336496881) -- (-0.752610525687905, -0.282844527201461);
\draw[thick,black] (-0.262179329009943, -0.866874267790683) -- (-0.181975401858459, -0.736240954940892);
\draw[thick,black] (-0.331893401245306, -0.735917327186244) -- (-0.181975401858459, -0.736240954940892);
\draw[thick,black] (-0.25693378741644, -0.606504695632872) -- (-0.333132013472094, -0.477618342927872);
\draw[thick,black] (-0.408348105934825, -0.348890810840241) -- (-0.484136580905449, -0.480834675474258);
\draw[thick,black] (-0.408348105934825, -0.348890810840241) -- (-0.549290724254893, -0.351883642023546);
\draw[thick,black] (-0.408348105934825, -0.348890810840241) -- (-0.333132013472094, -0.477618342927872);
\draw[thick,black] (-0.181975401858459, -0.736240954940892) -- (-0.25693378741644, -0.606504695632872);
\draw[thick,black] (-0.662161832589581, -0.351830921553288) -- (-0.625958454550511, -0.240731216581177);
\draw[thick,black] (-0.752610525687905, -0.282844527201461) -- (-0.625958454550511, -0.240731216581177);
\draw[thick,black] (-0.625958454550511, -0.240731216581177) -- (-0.549290724254893, -0.351883642023546);
\draw[thick,black] (-0.18803441025641, -1) -- (-0.107658287894013, -0.867875352632734);
\draw[thick,black] (-0.262179329009943, -0.866874267790683) -- (-0.107658287894013, -0.867875352632734);
\draw[thick,black] (-0.107658287894013, -0.867875352632734) -- (-0.181975401858459, -0.736240954940892);
\draw[thick,black] (-1, -0.121794638461538) -- (-1, -0.273504051282051);
\draw[thick,black] (-1, -0.121794638461538) -- (-0.868977406109339, -0.201159336496881);
\draw[thick,black] (-0.752610525687905, -0.282844527201461) -- (-0.728597518807126, -0.136744329745448);
\draw[thick,black] (-0.868977406109339, -0.201159336496881) -- (-0.728597518807126, -0.136744329745448);
\draw[thick,black] (-0.25693378741644, -0.606504695632872) -- (-0.180787955081824, -0.474087981234503);
\draw[thick,black] (-0.180787955081824, -0.474087981234503) -- (-0.333132013472094, -0.477618342927872);
\draw[thick,black] (-0.728597518807126, -0.136744329745448) -- (-0.625958454550511, -0.240731216581177);
\draw[thick,black] (-0.408348105934825, -0.348890810840241) -- (-0.486179597105261, -0.223295689299445);
\draw[thick,black] (-0.486179597105261, -0.223295689299445) -- (-0.549290724254893, -0.351883642023546);
\draw[thick,black] (-0.486179597105261, -0.223295689299445) -- (-0.625958454550511, -0.240731216581177);
\draw[thick,black] (-0.25693378741644, -0.606504695632872) -- (-0.103628849359145, -0.60436410476391);
\draw[thick,black] (-0.181975401858459, -0.736240954940892) -- (-0.103628849359145, -0.60436410476391);
\draw[thick,black] (-0.258489900899855, -0.344529783247734) -- (-0.408348105934825, -0.348890810840241);
\draw[thick,black] (-0.258489900899855, -0.344529783247734) -- (-0.333132013472094, -0.477618342927872);
\draw[thick,black] (-0.18803441025641, -1) -- (-0.0320515153846154, -1);
\draw[thick,black] (-0.0320515153846154, -1) -- (-0.107658287894013, -0.867875352632734);
\draw[thick,black] (-0.103628849359145, -0.60436410476391) -- (-0.180787955081824, -0.474087981234503);
\draw[thick,black] (-0.258489900899855, -0.344529783247734) -- (-0.180787955081824, -0.474087981234503);
\draw[thick,black] (-1, -0.121794638461538) -- (-0.857572190792682, -0.0433673602429968);
\draw[thick,black] (-0.857572190792682, -0.0433673602429968) -- (-0.868977406109339, -0.201159336496881);
\draw[thick,black] (-0.857572190792682, -0.0433673602429968) -- (-0.728597518807126, -0.136744329745448);
\draw[thick,black] (-0.107658287894013, -0.867875352632734) -- (-0.0277669335268757, -0.735925253501711);
\draw[thick,black] (-0.0277669335268757, -0.735925253501711) -- (-0.181975401858459, -0.736240954940892);
\draw[thick,black] (-0.575879616483635, -0.0982236764549647) -- (-0.625958454550511, -0.240731216581177);
\draw[thick,black] (-0.575879616483635, -0.0982236764549647) -- (-0.728597518807126, -0.136744329745448);
\draw[thick,black] (-0.0277669335268757, -0.735925253501711) -- (-0.103628849359145, -0.60436410476391);
\draw[thick,black] (-0.337125111006978, -0.215293507049554) -- (-0.408348105934825, -0.348890810840241);
\draw[thick,black] (-0.337125111006978, -0.215293507049554) -- (-0.486179597105261, -0.223295689299445);
\draw[thick,black] (-0.486179597105261, -0.223295689299445) -- (-0.575879616483635, -0.0982236764549647);
\draw[thick,black] (-0.337125111006978, -0.215293507049554) -- (-0.258489900899855, -0.344529783247734);
\draw[thick,black] (-0.0320515153846154, -1) -- (0.0470732167447405, -0.868205693726836);
\draw[thick,black] (0.0470732167447405, -0.868205693726836) -- (-0.107658287894013, -0.867875352632734);
\draw[thick,black] (0.0470732167447405, -0.868205693726836) -- (-0.0277669335268757, -0.735925253501711);
\draw[thick,black] (-0.103628849359145, -0.60436410476391) -- (-0.0255701722029788, -0.470461695184281);
\draw[thick,black] (-0.0255701722029788, -0.470461695184281) -- (-0.180787955081824, -0.474087981234503);
\draw[thick,black] (-1, 0.0320515153846154) -- (-1, -0.121794638461538);
\draw[thick,black] (-1, 0.0320515153846154) -- (-0.857572190792682, -0.0433673602429968);
\draw[thick,black] (-0.105269823558557, -0.340378958134032) -- (-0.258489900899855, -0.344529783247734);
\draw[thick,black] (-0.105269823558557, -0.340378958134032) -- (-0.180787955081824, -0.474087981234503);
\draw[thick,black] (-0.857572190792682, -0.0433673602429968) -- (-0.689900984302145, 0.0453393440053577);
\draw[thick,black] (-0.689900984302145, 0.0453393440053577) -- (-0.728597518807126, -0.136744329745448);
\draw[thick,black] (-0.689900984302145, 0.0453393440053577) -- (-0.575879616483635, -0.0982236764549647);
\draw[thick,black] (-0.418991136282787, -0.0851857385189325) -- (-0.486179597105261, -0.223295689299445);
\draw[thick,black] (-0.418991136282787, -0.0851857385189325) -- (-0.575879616483635, -0.0982236764549647);
\draw[thick,black] (-0.105269823558557, -0.340378958134032) -- (-0.0255701722029788, -0.470461695184281);
\draw[thick,black] (-0.337125111006978, -0.215293507049554) -- (-0.418991136282787, -0.0851857385189325);
\draw[thick,black] (-0.0277669335268757, -0.735925253501711) -- (0.0529811686299878, -0.602361051866125);
\draw[thick,black] (-0.103628849359145, -0.60436410476391) -- (0.0529811686299878, -0.602361051866125);
\draw[thick,black] (-0.184658987533512, -0.210405934766535) -- (-0.258489900899855, -0.344529783247734);
\draw[thick,black] (-0.184658987533512, -0.210405934766535) -- (-0.337125111006978, -0.215293507049554);
\draw[thick,black] (0.0529811686299878, -0.602361051866125) -- (-0.0255701722029788, -0.470461695184281);
\draw[thick,black] (-0.0320515153846154, -1) -- (0.121794638461538, -1);
\draw[thick,black] (0.121794638461538, -1) -- (0.0470732167447405, -0.868205693726836);
\draw[thick,black] (-0.184658987533512, -0.210405934766535) -- (-0.105269823558557, -0.340378958134032);
\draw[thick,black] (0.0470732167447405, -0.868205693726836) -- (0.128137809014321, -0.736083315275746);
\draw[thick,black] (-0.0277669335268757, -0.735925253501711) -- (0.128137809014321, -0.736083315275746);
\draw[thick,black] (-0.857572190792682, -0.0433673602429968) -- (-0.857636584546527, 0.121708157698699);
\draw[thick,black] (-1, 0.0320515153846154) -- (-0.857636584546527, 0.121708157698699);
\draw[thick,black] (-0.857636584546527, 0.121708157698699) -- (-0.689900984302145, 0.0453393440053577);
\draw[thick,black] (0.128137809014321, -0.736083315275746) -- (0.0529811686299878, -0.602361051866125);
\draw[thick,black] (-0.689900984302145, 0.0453393440053577) -- (-0.504414465527196, 0.0504827402634299);
\draw[thick,black] (-0.504414465527196, 0.0504827402634299) -- (-0.575879616483635, -0.0982236764549647);
\draw[thick,black] (-0.418991136282787, -0.0851857385189325) -- (-0.504414465527196, 0.0504827402634299);
\draw[thick,black] (-0.26438481063213, -0.0793699899410163) -- (-0.337125111006978, -0.215293507049554);
\draw[thick,black] (-0.26438481063213, -0.0793699899410163) -- (-0.418991136282787, -0.0851857385189325);
\draw[thick,black] (0.0499970855983215, -0.33510700187378) -- (-0.105269823558557, -0.340378958134032);
\draw[thick,black] (0.0499970855983215, -0.33510700187378) -- (-0.0255701722029788, -0.470461695184281);
\draw[thick,black] (-0.26438481063213, -0.0793699899410163) -- (-0.184658987533512, -0.210405934766535);
\draw[thick,black] (0.0529811686299878, -0.602361051866125) -- (0.134610202180569, -0.464866902916763);
\draw[thick,black] (0.134610202180569, -0.464866902916763) -- (-0.0255701722029788, -0.470461695184281);
\draw[thick,black] (0.121794638461538, -1) -- (0.200963040064352, -0.869083869706604);
\draw[thick,black] (0.0470732167447405, -0.868205693726836) -- (0.200963040064352, -0.869083869706604);
\draw[thick,black] (0.200963040064352, -0.869083869706604) -- (0.128137809014321, -0.736083315275746);
\draw[thick,black] (-0.0308348825768847, -0.206099398857335) -- (-0.105269823558557, -0.340378958134032);
\draw[thick,black] (-0.184658987533512, -0.210405934766535) -- (-0.0308348825768847, -0.206099398857335);
\draw[thick,black] (0.0499970855983215, -0.33510700187378) -- (0.134610202180569, -0.464866902916763);
\draw[thick,black] (-1, 0.18803441025641) -- (-1, 0.0320515153846154);
\draw[thick,black] (-1, 0.18803441025641) -- (-0.857636584546527, 0.121708157698699);
\draw[thick,black] (-0.689900984302145, 0.0453393440053577) -- (-0.728597326664259, 0.226363027447966);
\draw[thick,black] (-0.857636584546527, 0.121708157698699) -- (-0.728597326664259, 0.226363027447966);
\draw[thick,black] (-0.0308348825768847, -0.206099398857335) -- (0.0499970855983215, -0.33510700187378);
\draw[thick,black] (0.128137809014321, -0.736083315275746) -- (0.213722511334311, -0.60110938234419);
\draw[thick,black] (0.213722511334311, -0.60110938234419) -- (0.0529811686299878, -0.602361051866125);
\draw[thick,black] (-0.504414465527196, 0.0504827402634299) -- (-0.575878248780712, 0.195815231299615);
\draw[thick,black] (-0.689900984302145, 0.0453393440053577) -- (-0.575878248780712, 0.195815231299615);
\draw[thick,black] (-0.344282322535556, 0.0539386306741596) -- (-0.418991136282787, -0.0851857385189325);
\draw[thick,black] (-0.344282322535556, 0.0539386306741596) -- (-0.504414465527196, 0.0504827402634299);
\draw[thick,black] (-0.26438481063213, -0.0793699899410163) -- (-0.344282322535556, 0.0539386306741596);
\draw[thick,black] (0.213722511334311, -0.60110938234419) -- (0.134610202180569, -0.464866902916763);
\draw[thick,black] (-0.110366441286002, -0.0756710872855487) -- (-0.26438481063213, -0.0793699899410163);
\draw[thick,black] (-0.110366441286002, -0.0756710872855487) -- (-0.184658987533512, -0.210405934766535);
\draw[thick,black] (-0.728597326664259, 0.226363027447966) -- (-0.575878248780712, 0.195815231299615);
\draw[thick,black] (-0.110366441286002, -0.0756710872855487) -- (-0.0308348825768847, -0.206099398857335);
\draw[thick,black] (0.121794638461538, -1) -- (0.273504051282051, -1);
\draw[thick,black] (0.273504051282051, -1) -- (0.200963040064352, -0.869083869706604);
\draw[thick,black] (0.200963040064352, -0.869083869706604) -- (0.283507903212797, -0.738861077889519);
\draw[thick,black] (0.283507903212797, -0.738861077889519) -- (0.128137809014321, -0.736083315275746);
\draw[thick,black] (0.20510143279346, -0.325609462014821) -- (0.0499970855983215, -0.33510700187378);
\draw[thick,black] (0.20510143279346, -0.325609462014821) -- (0.134610202180569, -0.464866902916763);
\draw[thick,black] (0.283507903212797, -0.738861077889519) -- (0.213722511334311, -0.60110938234419);
\draw[thick,black] (-1, 0.18803441025641) -- (-0.869671997144986, 0.281187158242564);
\draw[thick,black] (-0.869671997144986, 0.281187158242564) -- (-0.857636584546527, 0.121708157698699);
\draw[thick,black] (-0.869671997144986, 0.281187158242564) -- (-0.728597326664259, 0.226363027447966);
\draw[thick,black] (0.122869500307175, -0.200548212892207) -- (0.0499970855983215, -0.33510700187378);
\draw[thick,black] (0.122869500307175, -0.200548212892207) -- (-0.0308348825768847, -0.206099398857335);
\draw[thick,black] (-0.420370405050494, 0.189799511754662) -- (-0.575878248780712, 0.195815231299615);
\draw[thick,black] (-0.420370405050494, 0.189799511754662) -- (-0.504414465527196, 0.0504827402634299);
\draw[thick,black] (-0.344282322535556, 0.0539386306741596) -- (-0.420370405050494, 0.189799511754662);
\draw[thick,black] (-0.189245163171238, 0.0566211867422371) -- (-0.26438481063213, -0.0793699899410163);
\draw[thick,black] (-0.189245163171238, 0.0566211867422371) -- (-0.344282322535556, 0.0539386306741596);
\draw[thick,black] (-0.110366441286002, -0.0756710872855487) -- (-0.189245163171238, 0.0566211867422371);
\draw[thick,black] (0.213722511334311, -0.60110938234419) -- (0.312695708524845, -0.452073691099864);
\draw[thick,black] (0.312695708524845, -0.452073691099864) -- (0.134610202180569, -0.464866902916763);
\draw[thick,black] (0.122869500307175, -0.200548212892207) -- (0.20510143279346, -0.325609462014821);
\draw[thick,black] (0.273504051282051, -1) -- (0.352903375718643, -0.870833811547224);
\draw[thick,black] (0.352903375718643, -0.870833811547224) -- (0.200963040064352, -0.869083869706604);
\draw[thick,black] (0.20510143279346, -0.325609462014821) -- (0.312695708524845, -0.452073691099864);
\draw[thick,black] (0.043356009695533, -0.0721277229844531) -- (-0.0308348825768847, -0.206099398857335);
\draw[thick,black] (0.043356009695533, -0.0721277229844531) -- (-0.110366441286002, -0.0756710872855487);
\draw[thick,black] (0.352903375718643, -0.870833811547224) -- (0.283507903212797, -0.738861077889519);
\draw[thick,black] (-0.575878248780712, 0.195815231299615) -- (-0.624135498352257, 0.338161994836175);
\draw[thick,black] (-0.728597326664259, 0.226363027447966) -- (-0.624135498352257, 0.338161994836175);
\draw[thick,black] (0.043356009695533, -0.0721277229844531) -- (0.122869500307175, -0.200548212892207);
\draw[thick,black] (-1, 0.346154046153846) -- (-1, 0.18803441025641);
\draw[thick,black] (-1, 0.346154046153846) -- (-0.869671997144986, 0.281187158242564);
\draw[thick,black] (0.283507903212797, -0.738861077889519) -- (0.372245420741225, -0.61046626466631);
\draw[thick,black] (0.372245420741225, -0.61046626466631) -- (0.213722511334311, -0.60110938234419);
\draw[thick,black] (-0.869671997144986, 0.281187158242564) -- (-0.754665852421196, 0.37432678629419);
\draw[thick,black] (-0.754665852421196, 0.37432678629419) -- (-0.728597326664259, 0.226363027447966);
\draw[thick,black] (0.372245420741225, -0.61046626466631) -- (0.312695708524845, -0.452073691099864);
\draw[thick,black] (-0.420370405050494, 0.189799511754662) -- (-0.487680709669768, 0.322549330980134);
\draw[thick,black] (-0.487680709669768, 0.322549330980134) -- (-0.575878248780712, 0.195815231299615);
\draw[thick,black] (-0.266818224757432, 0.190373556283112) -- (-0.344282322535556, 0.0539386306741596);
\draw[thick,black] (-0.266818224757432, 0.190373556283112) -- (-0.420370405050494, 0.189799511754662);
\draw[thick,black] (-0.754665852421196, 0.37432678629419) -- (-0.624135498352257, 0.338161994836175);
\draw[thick,black] (-0.189245163171238, 0.0566211867422371) -- (-0.266818224757432, 0.190373556283112);
\draw[thick,black] (-0.0351656927596887, 0.0588956601995202) -- (-0.110366441286002, -0.0756710872855487);
\draw[thick,black] (-0.0351656927596887, 0.0588956601995202) -- (-0.189245163171238, 0.0566211867422371);
\draw[thick,black] (-0.487680709669768, 0.322549330980134) -- (-0.624135498352257, 0.338161994836175);
\draw[thick,black] (0.122869500307175, -0.200548212892207) -- (0.274106350209817, -0.193139710303021);
\draw[thick,black] (0.274106350209817, -0.193139710303021) -- (0.20510143279346, -0.325609462014821);
\draw[thick,black] (-0.0351656927596887, 0.0588956601995202) -- (0.043356009695533, -0.0721277229844531);
\draw[thick,black] (0.423076723076923, -1) -- (0.352903375718643, -0.870833811547224);
\draw[thick,black] (0.273504051282051, -1) -- (0.423076723076923, -1);
\draw[thick,black] (0.352903375718643, -0.870833811547224) -- (0.435131150241296, -0.744269756170233);
\draw[thick,black] (0.283507903212797, -0.738861077889519) -- (0.435131150241296, -0.744269756170233);
\draw[thick,black] (0.312695708524845, -0.452073691099864) -- (0.336959046117148, -0.304587201515901);
\draw[thick,black] (0.20510143279346, -0.325609462014821) -- (0.336959046117148, -0.304587201515901);
\draw[thick,black] (0.435131150241296, -0.744269756170233) -- (0.372245420741225, -0.61046626466631);
\draw[thick,black] (0.043356009695533, -0.0721277229844531) -- (0.195935881932618, -0.0678892878578204);
\draw[thick,black] (0.195935881932618, -0.0678892878578204) -- (0.122869500307175, -0.200548212892207);
\draw[thick,black] (-0.869671997144986, 0.281187158242564) -- (-0.877576799587701, 0.429652438044768);
\draw[thick,black] (-1, 0.346154046153846) -- (-0.877576799587701, 0.429652438044768);
\draw[thick,black] (-0.877576799587701, 0.429652438044768) -- (-0.754665852421196, 0.37432678629419);
\draw[thick,black] (0.274106350209817, -0.193139710303021) -- (0.336959046117148, -0.304587201515901);
\draw[thick,black] (0.372245420741225, -0.61046626466631) -- (0.472330610523826, -0.498645464318145);
\draw[thick,black] (0.472330610523826, -0.498645464318145) -- (0.312695708524845, -0.452073691099864);
\draw[thick,black] (0.195935881932618, -0.0678892878578204) -- (0.274106350209817, -0.193139710303021);
\draw[thick,black] (-0.342506380079566, 0.323427191125377) -- (-0.420370405050494, 0.189799511754662);
\draw[thick,black] (-0.342506380079566, 0.323427191125377) -- (-0.487680709669768, 0.322549330980134);
\draw[thick,black] (-0.266818224757432, 0.190373556283112) -- (-0.342506380079566, 0.323427191125377);
\draw[thick,black] (-0.113082388370932, 0.191789002113381) -- (-0.189245163171238, 0.0566211867422371);
\draw[thick,black] (-0.113082388370932, 0.191789002113381) -- (-0.266818224757432, 0.190373556283112);
\draw[thick,black] (-0.0351656927596887, 0.0588956601995202) -- (-0.113082388370932, 0.191789002113381);
\draw[thick,black] (-0.655839842876007, 0.473735442287472) -- (-0.624135498352257, 0.338161994836175);
\draw[thick,black] (-0.754665852421196, 0.37432678629419) -- (-0.655839842876007, 0.473735442287472);
\draw[thick,black] (-0.487680709669768, 0.322549330980134) -- (-0.543247211158239, 0.433316720929639);
\draw[thick,black] (-0.543247211158239, 0.433316720929639) -- (-0.624135498352257, 0.338161994836175);
\draw[thick,black] (0.118385923523637, 0.0612663088154893) -- (-0.0351656927596887, 0.0588956601995202);
\draw[thick,black] (0.118385923523637, 0.0612663088154893) -- (0.043356009695533, -0.0721277229844531);
\draw[thick,black] (0.423076723076923, -1) -- (0.502606917904794, -0.872119943778976);
\draw[thick,black] (0.352903375718643, -0.870833811547224) -- (0.502606917904794, -0.872119943778976);
\draw[thick,black] (0.502606917904794, -0.872119943778976) -- (0.435131150241296, -0.744269756170233);
\draw[thick,black] (0.455492665439229, -0.355857759469625) -- (0.312695708524845, -0.452073691099864);
\draw[thick,black] (0.455492665439229, -0.355857759469625) -- (0.336959046117148, -0.304587201515901);
\draw[thick,black] (0.118385923523637, 0.0612663088154893) -- (0.195935881932618, -0.0678892878578204);
\draw[thick,black] (0.455492665439229, -0.355857759469625) -- (0.472330610523826, -0.498645464318145);
\draw[thick,black] (0.372245420741225, -0.61046626466631) -- (0.518363617244697, -0.62572191942898);
\draw[thick,black] (0.435131150241296, -0.744269756170233) -- (0.518363617244697, -0.62572191942898);
\draw[thick,black] (-0.543247211158239, 0.433316720929639) -- (-0.655839842876007, 0.473735442287472);
\draw[thick,black] (-1, 0.506410423076923) -- (-1, 0.346154046153846);
\draw[thick,black] (-1, 0.506410423076923) -- (-0.877576799587701, 0.429652438044768);
\draw[thick,black] (0.518363617244697, -0.62572191942898) -- (0.472330610523826, -0.498645464318145);
\draw[thick,black] (-0.754665852421196, 0.37432678629419) -- (-0.773461373368454, 0.494899933389724);
\draw[thick,black] (-0.877576799587701, 0.429652438044768) -- (-0.773461373368454, 0.494899933389724);
\draw[thick,black] (0.437714017087045, -0.193439105441167) -- (0.336959046117148, -0.304587201515901);
\draw[thick,black] (0.274106350209817, -0.193139710303021) -- (0.437714017087045, -0.193439105441167);
\draw[thick,black] (-0.773461373368454, 0.494899933389724) -- (-0.655839842876007, 0.473735442287472);
\draw[thick,black] (0.274106350209817, -0.193139710303021) -- (0.346045850575521, -0.0632565551891324);
\draw[thick,black] (0.195935881932618, -0.0678892878578204) -- (0.346045850575521, -0.0632565551891324);
\draw[thick,black] (-0.342506380079566, 0.323427191125377) -- (-0.420621157687105, 0.451557517255533);
\draw[thick,black] (-0.487680709669768, 0.322549330980134) -- (-0.420621157687105, 0.451557517255533);
\draw[thick,black] (-0.266818224757432, 0.190373556283112) -- (-0.190572535015028, 0.325364172953154);
\draw[thick,black] (-0.190572535015028, 0.325364172953154) -- (-0.342506380079566, 0.323427191125377);
\draw[thick,black] (-0.420621157687105, 0.451557517255533) -- (-0.543247211158239, 0.433316720929639);
\draw[thick,black] (-0.113082388370932, 0.191789002113381) -- (-0.190572535015028, 0.325364172953154);
\draw[thick,black] (0.0408833876152341, 0.193107316838708) -- (-0.0351656927596887, 0.0588956601995202);
\draw[thick,black] (0.0408833876152341, 0.193107316838708) -- (-0.113082388370932, 0.191789002113381);
\draw[thick,black] (0.0408833876152341, 0.193107316838708) -- (0.118385923523637, 0.0612663088154893);
\draw[thick,black] (0.455492665439229, -0.355857759469625) -- (0.437714017087045, -0.193439105441167);
\draw[thick,black] (0.423076723076923, -1) -- (0.570512653846154, -1);
\draw[thick,black] (0.570512653846154, -1) -- (0.502606917904794, -0.872119943778976);
\draw[thick,black] (0.346045850575521, -0.0632565551891324) -- (0.437714017087045, -0.193439105441167);
\draw[thick,black] (0.502606917904794, -0.872119943778976) -- (0.583494041991117, -0.746208799583446);
\draw[thick,black] (0.583494041991117, -0.746208799583446) -- (0.435131150241296, -0.744269756170233);
\draw[thick,black] (0.195935881932618, -0.0678892878578204) -- (0.270877597287234, 0.0637303902325777);
\draw[thick,black] (0.118385923523637, 0.0612663088154893) -- (0.270877597287234, 0.0637303902325777);
\draw[thick,black] (0.583494041991117, -0.746208799583446) -- (0.518363617244697, -0.62572191942898);
\draw[thick,black] (-0.529437024152674, 0.577546123744648) -- (-0.543247211158239, 0.433316720929639);
\draw[thick,black] (-0.529437024152674, 0.577546123744648) -- (-0.655839842876007, 0.473735442287472);
\draw[thick,black] (0.588065496692948, -0.414725617087494) -- (0.472330610523826, -0.498645464318145);
\draw[thick,black] (0.588065496692948, -0.414725617087494) -- (0.455492665439229, -0.355857759469625);
\draw[thick,black] (0.346045850575521, -0.0632565551891324) -- (0.270877597287234, 0.0637303902325777);
\draw[thick,black] (-1, 0.506410423076923) -- (-0.86860653389094, 0.573912595010851);
\draw[thick,black] (-0.86860653389094, 0.573912595010851) -- (-0.877576799587701, 0.429652438044768);
\draw[thick,black] (0.518363617244697, -0.62572191942898) -- (0.588936516863513, -0.530508794290275);
\draw[thick,black] (0.472330610523826, -0.498645464318145) -- (0.588936516863513, -0.530508794290275);
\draw[thick,black] (-0.86860653389094, 0.573912595010851) -- (-0.773461373368454, 0.494899933389724);
\draw[thick,black] (-0.529437024152674, 0.577546123744648) -- (-0.420621157687105, 0.451557517255533);
\draw[thick,black] (-0.712155002286511, 0.621148891943071) -- (-0.773461373368454, 0.494899933389724);
\draw[thick,black] (-0.712155002286511, 0.621148891943071) -- (-0.655839842876007, 0.473735442287472);
\draw[thick,black] (-0.342506380079566, 0.323427191125377) -- (-0.269217433566154, 0.458134296564437);
\draw[thick,black] (-0.269217433566154, 0.458134296564437) -- (-0.420621157687105, 0.451557517255533);
\draw[thick,black] (-0.190572535015028, 0.325364172953154) -- (-0.269217433566154, 0.458134296564437);
\draw[thick,black] (-0.113082388370932, 0.191789002113381) -- (-0.0367531574353827, 0.326485314171118);
\draw[thick,black] (-0.190572535015028, 0.325364172953154) -- (-0.0367531574353827, 0.326485314171118);
\draw[thick,black] (0.0408833876152341, 0.193107316838708) -- (-0.0367531574353827, 0.326485314171118);
\draw[thick,black] (0.588065496692948, -0.414725617087494) -- (0.588936516863513, -0.530508794290275);
\draw[thick,black] (0.585817956561454, -0.268830262666944) -- (0.455492665439229, -0.355857759469625);
\draw[thick,black] (0.585817956561454, -0.268830262666944) -- (0.437714017087045, -0.193439105441167);
\draw[thick,black] (-0.712155002286511, 0.621148891943071) -- (-0.529437024152674, 0.577546123744648);
\draw[thick,black] (0.194806543196807, 0.194422710263982) -- (0.0408833876152341, 0.193107316838708);
\draw[thick,black] (0.194806543196807, 0.194422710263982) -- (0.118385923523637, 0.0612663088154893);
\draw[thick,black] (0.570512653846154, -1) -- (0.651948535449192, -0.870711621480883);
\draw[thick,black] (0.651948535449192, -0.870711621480883) -- (0.502606917904794, -0.872119943778976);
\draw[thick,black] (0.194806543196807, 0.194422710263982) -- (0.270877597287234, 0.0637303902325777);
\draw[thick,black] (0.651948535449192, -0.870711621480883) -- (0.583494041991117, -0.746208799583446);
\draw[thick,black] (0.437714017087045, -0.193439105441167) -- (0.475784143572151, -0.050905387201866);
\draw[thick,black] (0.346045850575521, -0.0632565551891324) -- (0.475784143572151, -0.050905387201866);
\draw[thick,black] (0.588065496692948, -0.414725617087494) -- (0.585817956561454, -0.268830262666944);
\draw[thick,black] (-0.86860653389094, 0.573912595010851) -- (-0.712155002286511, 0.621148891943071);
\draw[thick,black] (0.583494041991117, -0.746208799583446) -- (0.660512128881309, -0.622281902413833);
\draw[thick,black] (0.518363617244697, -0.62572191942898) -- (0.660512128881309, -0.622281902413833);
\draw[thick,black] (0.588936516863513, -0.530508794290275) -- (0.660512128881309, -0.622281902413833);
\draw[thick,black] (-1, 0.668803541025641) -- (-0.86860653389094, 0.573912595010851);
\draw[thick,black] (-1, 0.668803541025641) -- (-1, 0.506410423076923);
\draw[thick,black] (0.346045850575521, -0.0632565551891324) -- (0.421318497323078, 0.065061199107523);
\draw[thick,black] (0.270877597287234, 0.0637303902325777) -- (0.421318497323078, 0.065061199107523);
\draw[thick,black] (-0.529437024152674, 0.577546123744648) -- (-0.353149421148165, 0.590632634706911);
\draw[thick,black] (-0.353149421148165, 0.590632634706911) -- (-0.420621157687105, 0.451557517255533);
\draw[thick,black] (-0.269217433566154, 0.458134296564437) -- (-0.353149421148165, 0.590632634706911);
\draw[thick,black] (0.585817956561454, -0.268830262666944) -- (0.589301289872572, -0.114168629186865);
\draw[thick,black] (0.589301289872572, -0.114168629186865) -- (0.437714017087045, -0.193439105441167);
\draw[thick,black] (-0.190572535015028, 0.325364172953154) -- (-0.114941308113238, 0.460413920978751);
\draw[thick,black] (-0.114941308113238, 0.460413920978751) -- (-0.269217433566154, 0.458134296564437);
\draw[thick,black] (0.421318497323078, 0.065061199107523) -- (0.475784143572151, -0.050905387201866);
\draw[thick,black] (0.589301289872572, -0.114168629186865) -- (0.475784143572151, -0.050905387201866);
\draw[thick,black] (-0.0367531574353827, 0.326485314171118) -- (-0.114941308113238, 0.460413920978751);
\draw[thick,black] (0.11767980727214, 0.32717191974713) -- (0.0408833876152341, 0.193107316838708);
\draw[thick,black] (0.11767980727214, 0.32717191974713) -- (-0.0367531574353827, 0.326485314171118);
\draw[thick,black] (0.11767980727214, 0.32717191974713) -- (0.194806543196807, 0.194422710263982);
\draw[thick,black] (-0.590738855980301, 0.739317033843955) -- (-0.712155002286511, 0.621148891943071);
\draw[thick,black] (-0.590738855980301, 0.739317033843955) -- (-0.529437024152674, 0.577546123744648);
\draw[thick,black] (0.70700256802611, -0.489447190796087) -- (0.588065496692948, -0.414725617087494);
\draw[thick,black] (0.70700256802611, -0.489447190796087) -- (0.588936516863513, -0.530508794290275);
\draw[thick,black] (0.570512653846154, -1) -- (0.715811843589744, -1);
\draw[thick,black] (0.715811843589744, -1) -- (0.651948535449192, -0.870711621480883);
\draw[thick,black] (-0.849701459719521, 0.721379783836571) -- (-0.712155002286511, 0.621148891943071);
\draw[thick,black] (-0.86860653389094, 0.573912595010851) -- (-0.849701459719521, 0.721379783836571);
\draw[thick,black] (0.348531575165926, 0.195382637701224) -- (0.270877597287234, 0.0637303902325777);
\draw[thick,black] (0.194806543196807, 0.194422710263982) -- (0.348531575165926, 0.195382637701224);
\draw[thick,black] (0.651948535449192, -0.870711621480883) -- (0.734576410736785, -0.740899045589619);
\draw[thick,black] (0.583494041991117, -0.746208799583446) -- (0.734576410736785, -0.740899045589619);
\draw[thick,black] (0.719748300753197, -0.342837029359888) -- (0.588065496692948, -0.414725617087494);
\draw[thick,black] (0.719748300753197, -0.342837029359888) -- (0.585817956561454, -0.268830262666944);
\draw[thick,black] (0.734576410736785, -0.740899045589619) -- (0.660512128881309, -0.622281902413833);
\draw[thick,black] (0.70700256802611, -0.489447190796087) -- (0.660512128881309, -0.622281902413833);
\draw[thick,black] (0.348531575165926, 0.195382637701224) -- (0.421318497323078, 0.065061199107523);
\draw[thick,black] (-1, 0.668803541025641) -- (-0.849701459719521, 0.721379783836571);
\draw[thick,black] (-0.433023928885069, 0.728965215926834) -- (-0.529437024152674, 0.577546123744648);
\draw[thick,black] (-0.433023928885069, 0.728965215926834) -- (-0.353149421148165, 0.590632634706911);
\draw[thick,black] (-0.590738855980301, 0.739317033843955) -- (-0.433023928885069, 0.728965215926834);
\draw[thick,black] (0.719748300753197, -0.342837029359888) -- (0.70700256802611, -0.489447190796087);
\draw[thick,black] (-0.194477250303675, 0.594512461593754) -- (-0.353149421148165, 0.590632634706911);
\draw[thick,black] (-0.269217433566154, 0.458134296564437) -- (-0.194477250303675, 0.594512461593754);
\draw[thick,black] (-0.114941308113238, 0.460413920978751) -- (-0.194477250303675, 0.594512461593754);
\draw[thick,black] (0.724368157954702, -0.189843106584488) -- (0.585817956561454, -0.268830262666944);
\draw[thick,black] (0.724368157954702, -0.189843106584488) -- (0.589301289872572, -0.114168629186865);
\draw[thick,black] (0.0398112117039659, 0.461047503611605) -- (-0.114941308113238, 0.460413920978751);
\draw[thick,black] (0.0398112117039659, 0.461047503611605) -- (-0.0367531574353827, 0.326485314171118);
\draw[thick,black] (0.11767980727214, 0.32717191974713) -- (0.0398112117039659, 0.461047503611605);
\draw[thick,black] (-0.590738855980301, 0.739317033843955) -- (-0.719872534335863, 0.764405873599499);
\draw[thick,black] (-0.719872534335863, 0.764405873599499) -- (-0.712155002286511, 0.621148891943071);
\draw[thick,black] (0.583732820234876, 0.0530591919444953) -- (0.475784143572151, -0.050905387201866);
\draw[thick,black] (0.421318497323078, 0.065061199107523) -- (0.583732820234876, 0.0530591919444953);
\draw[thick,black] (-0.849701459719521, 0.721379783836571) -- (-0.719872534335863, 0.764405873599499);
\draw[thick,black] (0.589301289872572, -0.114168629186865) -- (0.583732820234876, 0.0530591919444953);
\draw[thick,black] (0.272592793969292, 0.327816883602504) -- (0.11767980727214, 0.32717191974713);
\draw[thick,black] (0.272592793969292, 0.327816883602504) -- (0.194806543196807, 0.194422710263982);
\draw[thick,black] (0.719748300753197, -0.342837029359888) -- (0.724368157954702, -0.189843106584488);
\draw[thick,black] (0.715811843589744, -1) -- (0.805854612194385, -0.86445820473514);
\draw[thick,black] (0.651948535449192, -0.870711621480883) -- (0.805854612194385, -0.86445820473514);
\draw[thick,black] (0.272592793969292, 0.327816883602504) -- (0.348531575165926, 0.195382637701224);
\draw[thick,black] (0.832674474928313, -0.599372911709029) -- (0.660512128881309, -0.622281902413833);
\draw[thick,black] (0.832674474928313, -0.599372911709029) -- (0.70700256802611, -0.489447190796087);
\draw[thick,black] (0.805854612194385, -0.86445820473514) -- (0.734576410736785, -0.740899045589619);
\draw[thick,black] (-1, 0.8333334) -- (-1, 0.668803541025641);
\draw[thick,black] (-1, 0.8333334) -- (-0.849701459719521, 0.721379783836571);
\draw[thick,black] (0.832674474928313, -0.599372911709029) -- (0.734576410736785, -0.740899045589619);
\draw[thick,black] (0.421318497323078, 0.065061199107523) -- (0.502094580679766, 0.194248625986426);
\draw[thick,black] (0.348531575165926, 0.195382637701224) -- (0.502094580679766, 0.194248625986426);
\draw[thick,black] (-0.273969395048917, 0.729643040627319) -- (-0.433023928885069, 0.728965215926834);
\draw[thick,black] (-0.273969395048917, 0.729643040627319) -- (-0.353149421148165, 0.590632634706911);
\draw[thick,black] (-0.273969395048917, 0.729643040627319) -- (-0.194477250303675, 0.594512461593754);
\draw[thick,black] (0.502094580679766, 0.194248625986426) -- (0.583732820234876, 0.0530591919444953);
\draw[thick,black] (-0.0388045690282744, 0.595515040675025) -- (-0.194477250303675, 0.594512461593754);
\draw[thick,black] (-0.0388045690282744, 0.595515040675025) -- (-0.114941308113238, 0.460413920978751);
\draw[thick,black] (0.727395301423361, -0.0334437225088829) -- (0.589301289872572, -0.114168629186865);
\draw[thick,black] (0.727395301423361, -0.0334437225088829) -- (0.724368157954702, -0.189843106584488);
\draw[thick,black] (0.0398112117039659, 0.461047503611605) -- (-0.0388045690282744, 0.595515040675025);
\draw[thick,black] (0.853208338100698, -0.425392011971769) -- (0.719748300753197, -0.342837029359888);
\draw[thick,black] (0.853208338100698, -0.425392011971769) -- (0.70700256802611, -0.489447190796087);
\draw[thick,black] (-0.502634499176919, 0.868103848134273) -- (-0.590738855980301, 0.739317033843955);
\draw[thick,black] (-0.502634499176919, 0.868103848134273) -- (-0.433023928885069, 0.728965215926834);
\draw[thick,black] (0.727395301423361, -0.0334437225088829) -- (0.583732820234876, 0.0530591919444953);
\draw[thick,black] (0.194994910255252, 0.46119813098178) -- (0.11767980727214, 0.32717191974713);
\draw[thick,black] (0.194994910255252, 0.46119813098178) -- (0.0398112117039659, 0.461047503611605);
\draw[thick,black] (0.194994910255252, 0.46119813098178) -- (0.272592793969292, 0.327816883602504);
\draw[thick,black] (-0.649521464397092, 0.873109003604898) -- (-0.590738855980301, 0.739317033843955);
\draw[thick,black] (-0.649521464397092, 0.873109003604898) -- (-0.719872534335863, 0.764405873599499);
\draw[thick,black] (0.832674474928313, -0.599372911709029) -- (0.853208338100698, -0.425392011971769);
\draw[thick,black] (-0.849701459719521, 0.721379783836571) -- (-0.79883133960714, 0.865506599145022);
\draw[thick,black] (-0.79883133960714, 0.865506599145022) -- (-0.719872534335863, 0.764405873599499);
\draw[thick,black] (0.860115407808897, -0.267363393511051) -- (0.719748300753197, -0.342837029359888);
\draw[thick,black] (0.860115407808897, -0.267363393511051) -- (0.724368157954702, -0.189843106584488);
\draw[thick,black] (0.715811843589744, -1) -- (0.858974292307692, -1);
\draw[thick,black] (0.858974292307692, -1) -- (0.805854612194385, -0.86445820473514);
\draw[thick,black] (-1, 0.8333334) -- (-0.79883133960714, 0.865506599145022);
\draw[thick,black] (0.348531575165926, 0.195382637701224) -- (0.429055679440292, 0.328620305829302);
\draw[thick,black] (0.272592793969292, 0.327816883602504) -- (0.429055679440292, 0.328620305829302);
\draw[thick,black] (-0.649521464397092, 0.873109003604898) -- (-0.502634499176919, 0.868103848134273);
\draw[thick,black] (0.874498637637473, -0.74145000861551) -- (0.805854612194385, -0.86445820473514);
\draw[thick,black] (0.874498637637473, -0.74145000861551) -- (0.734576410736785, -0.740899045589619);
\draw[thick,black] (0.832674474928313, -0.599372911709029) -- (0.874498637637473, -0.74145000861551);
\draw[thick,black] (0.429055679440292, 0.328620305829302) -- (0.502094580679766, 0.194248625986426);
\draw[thick,black] (0.860115407808897, -0.267363393511051) -- (0.853208338100698, -0.425392011971769);
\draw[thick,black] (-0.350265513216023, 0.865603373920575) -- (-0.273969395048917, 0.729643040627319);
\draw[thick,black] (-0.350265513216023, 0.865603373920575) -- (-0.433023928885069, 0.728965215926834);
\draw[thick,black] (-0.194477250303675, 0.594512461593754) -- (-0.117924040115279, 0.730338845582754);
\draw[thick,black] (-0.273969395048917, 0.729643040627319) -- (-0.117924040115279, 0.730338845582754);
\draw[thick,black] (-0.0388045690282744, 0.595515040675025) -- (-0.117924040115279, 0.730338845582754);
\draw[thick,black] (-0.350265513216023, 0.865603373920575) -- (-0.502634499176919, 0.868103848134273);
\draw[thick,black] (-0.649521464397092, 0.873109003604898) -- (-0.79883133960714, 0.865506599145022);
\draw[thick,black] (0.863099509171074, -0.111330280751651) -- (0.727395301423361, -0.0334437225088829);
\draw[thick,black] (0.863099509171074, -0.111330280751651) -- (0.724368157954702, -0.189843106584488);
\draw[thick,black] (0.0398112117039659, 0.461047503611605) -- (0.116698676864222, 0.595490481220683);
\draw[thick,black] (0.116698676864222, 0.595490481220683) -- (-0.0388045690282744, 0.595515040675025);
\draw[thick,black] (0.583732820234876, 0.0530591919444953) -- (0.63216808491652, 0.19256903798732);
\draw[thick,black] (0.502094580679766, 0.194248625986426) -- (0.63216808491652, 0.19256903798732);
\draw[thick,black] (0.194994910255252, 0.46119813098178) -- (0.116698676864222, 0.595490481220683);
\draw[thick,black] (0.727395301423361, -0.0334437225088829) -- (0.736658842835906, 0.119077183496369);
\draw[thick,black] (0.736658842835906, 0.119077183496369) -- (0.583732820234876, 0.0530591919444953);
\draw[thick,black] (0.860115407808897, -0.267363393511051) -- (0.863099509171074, -0.111330280751651);
\draw[thick,black] (1, -0.506410423076923) -- (0.832674474928313, -0.599372911709029);
\draw[thick,black] (1, -0.506410423076923) -- (0.853208338100698, -0.425392011971769);
\draw[thick,black] (0.350373023979259, 0.461323163841045) -- (0.194994910255252, 0.46119813098178);
\draw[thick,black] (0.350373023979259, 0.461323163841045) -- (0.272592793969292, 0.327816883602504);
\draw[thick,black] (0.350373023979259, 0.461323163841045) -- (0.429055679440292, 0.328620305829302);
\draw[thick,black] (0.858974292307692, -1) -- (1, -0.8333334);
\draw[thick,black] (1, -0.8333334) -- (0.805854612194385, -0.86445820473514);
\draw[thick,black] (-0.858974292307692, 1) -- (-1, 0.8333334);
\draw[thick,black] (-0.858974292307692, 1) -- (-0.79883133960714, 0.865506599145022);
\draw[thick,black] (1, -0.8333334) -- (0.874498637637473, -0.74145000861551);
\draw[thick,black] (0.736658842835906, 0.119077183496369) -- (0.63216808491652, 0.19256903798732);
\draw[thick,black] (1, -0.668803541025641) -- (0.832674474928313, -0.599372911709029);
\draw[thick,black] (1, -0.668803541025641) -- (0.874498637637473, -0.74145000861551);
\draw[thick,black] (0.502094580679766, 0.194248625986426) -- (0.596755847076799, 0.33148843779413);
\draw[thick,black] (0.429055679440292, 0.328620305829302) -- (0.596755847076799, 0.33148843779413);
\draw[thick,black] (-0.570512653846154, 1) -- (-0.649521464397092, 0.873109003604898);
\draw[thick,black] (-0.570512653846154, 1) -- (-0.502634499176919, 0.868103848134273);
\draw[thick,black] (1, -0.346154046153846) -- (0.860115407808897, -0.267363393511051);
\draw[thick,black] (1, -0.346154046153846) -- (0.853208338100698, -0.425392011971769);
\draw[thick,black] (1, -0.668803541025641) -- (1, -0.506410423076923);
\draw[thick,black] (-0.196482715209856, 0.865330352587592) -- (-0.273969395048917, 0.729643040627319);
\draw[thick,black] (-0.350265513216023, 0.865603373920575) -- (-0.196482715209856, 0.865330352587592);
\draw[thick,black] (0.596755847076799, 0.33148843779413) -- (0.63216808491652, 0.19256903798732);
\draw[thick,black] (-0.196482715209856, 0.865330352587592) -- (-0.117924040115279, 0.730338845582754);
\draw[thick,black] (-0.715811843589744, 1) -- (-0.79883133960714, 0.865506599145022);
\draw[thick,black] (-0.715811843589744, 1) -- (-0.649521464397092, 0.873109003604898);
\draw[thick,black] (0.0375299853202366, 0.730328530368178) -- (-0.117924040115279, 0.730338845582754);
\draw[thick,black] (0.0375299853202366, 0.730328530368178) -- (-0.0388045690282744, 0.595515040675025);
\draw[thick,black] (0.0375299853202366, 0.730328530368178) -- (0.116698676864222, 0.595490481220683);
\draw[thick,black] (-0.423076723076923, 1) -- (-0.350265513216023, 0.865603373920575);
\draw[thick,black] (-0.423076723076923, 1) -- (-0.502634499176919, 0.868103848134273);
\draw[thick,black] (1, -0.506410423076923) -- (1, -0.346154046153846);
\draw[thick,black] (0.866117394695815, 0.0430510055394669) -- (0.727395301423361, -0.0334437225088829);
\draw[thick,black] (0.866117394695815, 0.0430510055394669) -- (0.863099509171074, -0.111330280751651);
\draw[thick,black] (0.866117394695815, 0.0430510055394669) -- (0.736658842835906, 0.119077183496369);
\draw[thick,black] (-0.858974292307692, 1) -- (-1, 1);
\draw[thick,black] (-1, 1) -- (-1, 0.8333334);
\draw[thick,black] (0.272787177724475, 0.595062709525771) -- (0.116698676864222, 0.595490481220683);
\draw[thick,black] (0.272787177724475, 0.595062709525771) -- (0.194994910255252, 0.46119813098178);
\draw[thick,black] (1, -0.8333334) -- (1, -0.668803541025641);
\draw[thick,black] (1, -0.18803441025641) -- (0.860115407808897, -0.267363393511051);
\draw[thick,black] (1, -0.18803441025641) -- (0.863099509171074, -0.111330280751651);
\draw[thick,black] (-0.715811843589744, 1) -- (-0.858974292307692, 1);
\draw[thick,black] (0.272787177724475, 0.595062709525771) -- (0.350373023979259, 0.461323163841045);
\draw[thick,black] (-0.570512653846154, 1) -- (-0.715811843589744, 1);
\draw[thick,black] (-0.423076723076923, 1) -- (-0.570512653846154, 1);
\draw[thick,black] (0.858974292307692, -1) -- (1, -1);
\draw[thick,black] (1, -1) -- (1, -0.8333334);
\draw[thick,black] (0.503252054397904, 0.462054295854935) -- (0.429055679440292, 0.328620305829302);
\draw[thick,black] (0.350373023979259, 0.461323163841045) -- (0.503252054397904, 0.462054295854935);
\draw[thick,black] (1, -0.346154046153846) -- (1, -0.18803441025641);
\draw[thick,black] (0.503252054397904, 0.462054295854935) -- (0.596755847076799, 0.33148843779413);
\draw[thick,black] (0.740540119961445, 0.264876733066054) -- (0.736658842835906, 0.119077183496369);
\draw[thick,black] (0.740540119961445, 0.264876733066054) -- (0.63216808491652, 0.19256903798732);
\draw[thick,black] (-0.273504051282051, 1) -- (-0.350265513216023, 0.865603373920575);
\draw[thick,black] (-0.273504051282051, 1) -- (-0.196482715209856, 0.865330352587592);
\draw[thick,black] (0.740540119961445, 0.264876733066054) -- (0.596755847076799, 0.33148843779413);
\draw[thick,black] (-0.0421611945834826, 0.865260816181054) -- (-0.196482715209856, 0.865330352587592);
\draw[thick,black] (-0.0421611945834826, 0.865260816181054) -- (-0.117924040115279, 0.730338845582754);
\draw[thick,black] (-0.273504051282051, 1) -- (-0.423076723076923, 1);
\draw[thick,black] (-0.0421611945834826, 0.865260816181054) -- (0.0375299853202366, 0.730328530368178);
\draw[thick,black] (0.116698676864222, 0.595490481220683) -- (0.193747257418643, 0.729925552164817);
\draw[thick,black] (0.0375299853202366, 0.730328530368178) -- (0.193747257418643, 0.729925552164817);
\draw[thick,black] (1, -0.0320515153846154) -- (0.866117394695815, 0.0430510055394669);
\draw[thick,black] (1, -0.0320515153846154) -- (0.863099509171074, -0.111330280751651);
\draw[thick,black] (0.272787177724475, 0.595062709525771) -- (0.193747257418643, 0.729925552164817);
\draw[thick,black] (1, -0.18803441025641) -- (1, -0.0320515153846154);
\draw[thick,black] (0.866117394695815, 0.0430510055394669) -- (0.868845568474876, 0.19420436752188);
\draw[thick,black] (0.868845568474876, 0.19420436752188) -- (0.736658842835906, 0.119077183496369);
\draw[thick,black] (0.429099915825424, 0.593792930859925) -- (0.272787177724475, 0.595062709525771);
\draw[thick,black] (0.429099915825424, 0.593792930859925) -- (0.350373023979259, 0.461323163841045);
\draw[thick,black] (0.868845568474876, 0.19420436752188) -- (0.740540119961445, 0.264876733066054);
\draw[thick,black] (0.429099915825424, 0.593792930859925) -- (0.503252054397904, 0.462054295854935);
\draw[thick,black] (0.596755847076799, 0.33148843779413) -- (0.630165081716304, 0.468926836914875);
\draw[thick,black] (0.503252054397904, 0.462054295854935) -- (0.630165081716304, 0.468926836914875);
\draw[thick,black] (0.740540119961445, 0.264876733066054) -- (0.738564321696855, 0.408767414691615);
\draw[thick,black] (0.596755847076799, 0.33148843779413) -- (0.738564321696855, 0.408767414691615);
\draw[thick,black] (-0.121794638461538, 1) -- (-0.273504051282051, 1);
\draw[thick,black] (-0.121794638461538, 1) -- (-0.196482715209856, 0.865330352587592);
\draw[thick,black] (-0.121794638461538, 1) -- (-0.0421611945834826, 0.865260816181054);
\draw[thick,black] (0.738564321696855, 0.408767414691615) -- (0.630165081716304, 0.468926836914875);
\draw[thick,black] (-0.0421611945834826, 0.865260816181054) -- (0.113297697713338, 0.865043737036078);
\draw[thick,black] (0.113297697713338, 0.865043737036078) -- (0.0375299853202366, 0.730328530368178);
\draw[thick,black] (0.113297697713338, 0.865043737036078) -- (0.193747257418643, 0.729925552164817);
\draw[thick,black] (1, 0.121794638461538) -- (0.866117394695815, 0.0430510055394669);
\draw[thick,black] (1, -0.0320515153846154) -- (1, 0.121794638461538);
\draw[thick,black] (1, 0.121794638461538) -- (0.868845568474876, 0.19420436752188);
\draw[thick,black] (0.351507136535294, 0.729142377500854) -- (0.193747257418643, 0.729925552164817);
\draw[thick,black] (0.351507136535294, 0.729142377500854) -- (0.272787177724475, 0.595062709525771);
\draw[thick,black] (0.351507136535294, 0.729142377500854) -- (0.429099915825424, 0.593792930859925);
\draw[thick,black] (0.869040286720205, 0.342544796804368) -- (0.740540119961445, 0.264876733066054);
\draw[thick,black] (0.869040286720205, 0.342544796804368) -- (0.868845568474876, 0.19420436752188);
\draw[thick,black] (0.503252054397904, 0.462054295854935) -- (0.582958034221477, 0.588122681763467);
\draw[thick,black] (0.429099915825424, 0.593792930859925) -- (0.582958034221477, 0.588122681763467);
\draw[thick,black] (0.582958034221477, 0.588122681763467) -- (0.630165081716304, 0.468926836914875);
\draw[thick,black] (0.869040286720205, 0.342544796804368) -- (0.738564321696855, 0.408767414691615);
\draw[thick,black] (0.0320515153846154, 1) -- (-0.0421611945834826, 0.865260816181054);
\draw[thick,black] (0.0320515153846154, 1) -- (-0.121794638461538, 1);
\draw[thick,black] (0.0320515153846154, 1) -- (0.113297697713338, 0.865043737036078);
\draw[thick,black] (0.27042891370232, 0.864722261146596) -- (0.113297697713338, 0.865043737036078);
\draw[thick,black] (0.27042891370232, 0.864722261146596) -- (0.193747257418643, 0.729925552164817);
\draw[thick,black] (0.27042891370232, 0.864722261146596) -- (0.351507136535294, 0.729142377500854);
\draw[thick,black] (0.728025749834018, 0.553697156017058) -- (0.738564321696855, 0.408767414691615);
\draw[thick,black] (0.728025749834018, 0.553697156017058) -- (0.630165081716304, 0.468926836914875);
\draw[thick,black] (1, 0.121794638461538) -- (1, 0.273504051282051);
\draw[thick,black] (1, 0.273504051282051) -- (0.868845568474876, 0.19420436752188);
\draw[thick,black] (1, 0.273504051282051) -- (0.869040286720205, 0.342544796804368);
\draw[thick,black] (0.512830312886708, 0.727262535128677) -- (0.429099915825424, 0.593792930859925);
\draw[thick,black] (0.351507136535294, 0.729142377500854) -- (0.512830312886708, 0.727262535128677);
\draw[thick,black] (0.728025749834018, 0.553697156017058) -- (0.582958034221477, 0.588122681763467);
\draw[thick,black] (0.512830312886708, 0.727262535128677) -- (0.582958034221477, 0.588122681763467);
\draw[thick,black] (0.869040286720205, 0.342544796804368) -- (0.865511043011678, 0.490307517001247);
\draw[thick,black] (0.865511043011678, 0.490307517001247) -- (0.738564321696855, 0.408767414691615);
\draw[thick,black] (0.865511043011678, 0.490307517001247) -- (0.728025749834018, 0.553697156017058);
\draw[thick,black] (0.18803441025641, 1) -- (0.0320515153846154, 1);
\draw[thick,black] (0.18803441025641, 1) -- (0.113297697713338, 0.865043737036078);
\draw[thick,black] (0.18803441025641, 1) -- (0.27042891370232, 0.864722261146596);
\draw[thick,black] (0.27042891370232, 0.864722261146596) -- (0.429605599794926, 0.864405891054057);
\draw[thick,black] (0.429605599794926, 0.864405891054057) -- (0.351507136535294, 0.729142377500854);
\draw[thick,black] (0.429605599794926, 0.864405891054057) -- (0.512830312886708, 0.727262535128677);
\draw[thick,black] (1, 0.423076723076923) -- (0.869040286720205, 0.342544796804368);
\draw[thick,black] (1, 0.273504051282051) -- (1, 0.423076723076923);
\draw[thick,black] (0.728025749834018, 0.553697156017058) -- (0.692978125166023, 0.722705625022195);
\draw[thick,black] (0.582958034221477, 0.588122681763467) -- (0.692978125166023, 0.722705625022195);
\draw[thick,black] (1, 0.423076723076923) -- (0.865511043011678, 0.490307517001247);
\draw[thick,black] (0.512830312886708, 0.727262535128677) -- (0.692978125166023, 0.722705625022195);
\draw[thick,black] (0.346154046153846, 1) -- (0.18803441025641, 1);
\draw[thick,black] (0.346154046153846, 1) -- (0.27042891370232, 0.864722261146596);
\draw[thick,black] (0.346154046153846, 1) -- (0.429605599794926, 0.864405891054057);
\draw[thick,black] (0.856533219462282, 0.64274385341642) -- (0.865511043011678, 0.490307517001247);
\draw[thick,black] (0.856533219462282, 0.64274385341642) -- (0.728025749834018, 0.553697156017058);
\draw[thick,black] (0.856533219462282, 0.64274385341642) -- (0.692978125166023, 0.722705625022195);
\draw[thick,black] (0.589799050486911, 0.865442612208105) -- (0.429605599794926, 0.864405891054057);
\draw[thick,black] (0.589799050486911, 0.865442612208105) -- (0.512830312886708, 0.727262535128677);
\draw[thick,black] (0.589799050486911, 0.865442612208105) -- (0.692978125166023, 0.722705625022195);
\draw[thick,black] (1, 0.423076723076923) -- (1, 0.570512653846154);
\draw[thick,black] (1, 0.570512653846154) -- (0.865511043011678, 0.490307517001247);
\draw[thick,black] (1, 0.570512653846154) -- (0.856533219462282, 0.64274385341642);
\draw[thick,black] (0.506410423076923, 1) -- (0.346154046153846, 1);
\draw[thick,black] (0.506410423076923, 1) -- (0.429605599794926, 0.864405891054057);
\draw[thick,black] (0.506410423076923, 1) -- (0.589799050486911, 0.865442612208105);
\draw[thick,black] (0.856533219462282, 0.64274385341642) -- (0.851815490668476, 0.803105282547326);
\draw[thick,black] (0.851815490668476, 0.803105282547326) -- (0.692978125166023, 0.722705625022195);
\draw[thick,black] (0.589799050486911, 0.865442612208105) -- (0.727455138900721, 0.878265440717789);
\draw[thick,black] (0.727455138900721, 0.878265440717789) -- (0.692978125166023, 0.722705625022195);
\draw[thick,black] (0.727455138900721, 0.878265440717789) -- (0.851815490668476, 0.803105282547326);
\draw[thick,black] (1, 0.570512653846154) -- (1, 0.715811843589744);
\draw[thick,black] (1, 0.715811843589744) -- (0.856533219462282, 0.64274385341642);
\draw[thick,black] (1, 0.715811843589744) -- (0.851815490668476, 0.803105282547326);
\draw[thick,black] (0.668803541025641, 1) -- (0.589799050486911, 0.865442612208105);
\draw[thick,black] (0.668803541025641, 1) -- (0.506410423076923, 1);
\draw[thick,black] (0.668803541025641, 1) -- (0.727455138900721, 0.878265440717789);
\draw[thick,black] (0.8333334, 1) -- (0.727455138900721, 0.878265440717789);
\draw[thick,black] (0.8333334, 1) -- (0.851815490668476, 0.803105282547326);
\draw[thick,black] (1, 0.715811843589744) -- (1, 0.858974292307692);
\draw[thick,black] (1, 0.858974292307692) -- (0.851815490668476, 0.803105282547326);
\draw[thick,black] (0.8333334, 1) -- (0.668803541025641, 1);
\draw[thick,black] (1, 0.858974292307692) -- (0.8333334, 1);
\draw[thick,black] (1, 0.858974292307692) -- (1, 1);
\draw[thick,black] (1, 1) -- (0.8333334, 1);

